A Rocq Formalization of Simplicial Lagrange Finite Elements

Formalization of mathematics is a major topic, that includes in particular numerical analysis, towards proofs of scientific computing programs. The present study is about the finite element method, a popular method to numerically solve partial differential equations. In the long-term goal of proving its correctness, we focus here on the formal definition of what is a finite element. Mathematically, a finite element describes what happens in a cell of a mesh. It notably includes the geometry of the cell, the polynomial approximation space, and a finite set of linear forms that computationally characterizes the polynomials. Formally, we design a finite element as a record in the Rocq proof assistant with both values (such as the vertices of the cell) and proofs of validity (such as the dimension of the approximation space). The decisive validity proof is unisolvence, that makes the previous characterization unique. We then instantiate this record with the most popular and useful, the simplicial Lagrange finite elements for evenly distributed nodes, for any dimension and any polynomial degree, including the difficult unisolvence proof. These proofs require many results (definitions, lemmas, canonical structures) about finite families, affine spaces, multivariate polynomials, in the context of finite or infinite-dimensional spaces.

==> fig_ImTriaFaceTet_k3.tex <==
\begin{tikzpicture}[scale=4,math3d] %math3d :
  %style pour avoir la vision habituelle x/y/z
  %cf. command.tex du type :
  %\tikzset{math3d/.style={x= {(-0.55cm,-0.55cm)}, z={(0cm,1cm)},y={(1cm,0cm)}}}

  \def\kk{3}

  \def\colk{black}
  \def\colo{magenta}
  \def\coli{darkgreen}
  \def\colii{red}
  \def\coliii{blue}

  \def\opacity{0.3}
  \def\opacityi{0.4}
  \def\opacityo{0.2}

  %%%%%%%%%%%%%%
  %%%% TRIA P32 %%%%
  \coordinate (AA) at (0,0,0);
  \coordinate (CC) at  ($ (AA) + (0,1,0) $);
  \coordinate (DD) at  ($ (AA) + (0,0,1) $);
  \draw (AA) node[above left] {$\hvv_0$} ;
  \draw (CC) node[above=1.5pt] {$\hvv_1$} ;
  \draw (DD) node[right=1.5pt] {$\hvv_2$} ;
  \draw[line width=1.0pt,rounded corners=0.5pt] (AA) -- (CC) -- (DD) -- cycle;

  %% to draw perp
  \def\hsq{12}
  \pgfmathparse{1-1/\hsq}\let\hhsq\pgfmathresult
  \pgfmathparse{1-2/\hsq}\let\hhhsq\pgfmathresult
  \coordinate (hCC) at  ($ \hhsq*(AA) + 1/\hsq*(CC) $);
  \coordinate (hDD) at  ($ \hhsq*(AA) + 1/\hsq*(DD) $);
  \coordinate (hCD) at  ($ \hhhsq*(AA) + 1/\hsq*(CC) + 1/\hsq*(DD) $);
  \draw[line width=0.4pt] (hCC) -- (hCD) -- (hDD);

  
  \node[color=\colk] (K2) at ($ (AA) + (0,0.6,0.6) $) {$\hK^2$};

  %% node k=0
  \fill[color=\colo] (AA) circle (0.8pt);
  \node[color=\colo,below] (Nxyz) at (AA) {$\haa_{(0,0)}$};
  %% nodes k=1
  \newcount\y
  \foreach \x in {1,0}  {
    \pgfmathsetcount{\y}{1-\x} % to obtain an integer
    \coordinate (Axyz) at  ($ (AA) + 1/\kk*(0,\x,\y) $) ;
    \node[color=\coli,below] (Nxyz) at (Axyz) {$\haa_{(\x,\the\y)}$};
    \fill[color=\coli] (Axyz) circle (0.8pt);
  }
  %% nodes k=2
  \newcount\y
  \foreach \x in {2,1,...,0}  {
    \pgfmathsetcount{\y}{2-\x} % to obtain an integer
    \coordinate (Axyz) at  ($ (AA) + 1/\kk*(0,\x,\y) $) ;
    \node[color=\colii,below] (Nxyz) at (Axyz) {$\haa_{(\x,\the\y)}$};
    \fill[color=\colii] (Axyz) circle (0.8pt);
  }
  %% nodes k=3
  \newcount\y
  \foreach \x in {3,2,...,0}  {
    \pgfmathsetcount{\y}{3-\x} % to obtain an integer
    \coordinate (Axyz) at  ($ (AA) + 1/\kk*(0,\x,\y) $) ;
    \node[color=\coliii,below] (Nxyz) at (Axyz) {$\haa_{(\x,\the\y)}$};
    \fill[color=\coliii] (Axyz) circle (0.8pt);
  }

  % show order on last Ckd (k=3)
  \coordinate (eps0) at ($1/\kk*(0,-0.05,0)$); %to have the arrow appear outside the circle
  \coordinate (eps) at ($1/\kk*(0,0.05,-0.05)$); %to have the arrow appear outside the circle
  \node[color=\colo,line width=1.4,below=12pt] (Nxyz) at (AA) {$\calCdo$};
  \coordinate (A10) at ($(AA) + 1/\kk*(0,1,0)$);
  \coordinate (A01) at ($(AA) + 1/\kk*(0,0,1)$);
  \draw[color=\colo,dashed,line width=0.7pt,->,>=latex] (AA) -- ($(A10) + (eps0)$);
  \draw[color=\coli,dashed,line width=0.7pt,->,>=latex] (A10) -- ($(A01) + (eps)$);
  \node[color=\coli,below=12pt] (Nxyz) at (A10) {$\calCdi$};
  \coordinate (A20) at ($(AA) + 1/\kk*(0,2,0)$);
  \coordinate (A02) at ($(AA) + 1/\kk*(0,0,2)$);
  \draw[color=\coli,dashed,line width=0.7pt,->,>=latex] ($(A01) + (eps)$) -- ($(A20) - (eps)$);
  \draw[color=\colii,dashed,line width=0.7pt,->,>=latex] (A20) -- ($(A02) + (eps)$);
  \node[color=\colii,below=12pt] (Nxyz) at (A20) {$\calCdii$};
  \coordinate (A30) at ($(AA) + 1/\kk*(0,3,0)$);
  \coordinate (CD) at ($1/2*(CC) + 1/2*(DD)$);
  \draw[color=\colii,dashed,line width=0.7pt,->,>=latex] ($(A02) + (eps)$) -- ($(A30) - (eps)$);
  \draw[color=\coliii,dashed,line width=1.4pt,->,>=latex] (A30) -- ($(DD) + (eps)$);
  % \draw[color=\coliii,dashed,line width=1.4pt,->,>=latex] (CC) -- (CD);
  % \draw[color=\coliii,dashed,line width=1.4pt] (CD) -- (DD);
  \node[color=\coliii,below=12pt] (Nxyz) at (A30) {$\calCdiii$};

  %%%%%%%%%%%%%%
  %%%% TETRA P33 REFERENCE %%%%
  \coordinate (RA) at (0,2,0.3);
  \coordinate (RB) at  ($ (RA) + (0.9,0.,0.) $);
  \coordinate (RC) at  ($ (RA) + (0.,0.9,0.) $);
  \coordinate (RD) at  ($ (RA) + (0.,0.,0.9) $);
  \draw (RA) node[left] {$\hvv_0$} ;  %\draw (RA)  node {$\bullet$} ;
  \draw (RB) node[above left=2pt] {$\hvv_1$} ; % \draw (RB) node {$\bullet$} ;
  \draw (RC) node[above right=2pt] {$\hvv_2$} ; %\draw (RC) node {$\bullet$} ;
  \draw (RD) node[above left=2pt] {$\hvv_3$} ; %\draw (RD) node {$\bullet$} ;
  \draw[line width=1.0pt,rounded corners=0.5pt] (RA) -- (RB) -- (RD) -- cycle;
  \draw[line width=1.0pt,rounded corners=0.5pt] (RA) -- (RC) -- (RB) -- cycle;
  %\draw[line width=1.0pt,rounded corners=0.5pt] (RB) -- (RC) -- (RD) -- cycle;
  \draw[line width=1.0pt,rounded corners=0.5pt] (RA) -- (RC) -- (RD) -- cycle;

  % somme des coeff = 1 (baryc coord du plan BCD)
  \coordinate (RE) at ($ 0.3 *(RB) - 0.45 *(RC) + 1.15 *(RD) $) ;
  \coordinate (RF) at ($ -0.4 *(RB) + 0.25 *(RC) + 1.15 *(RD) $) ;
  \coordinate (RG) at ($ -0.1 *(RB) + 1.2 *(RC) - 0.1 *(RD) $) ;
  \coordinate (RH) at ($ 1.16 *(RB) - 0.08 *(RC) - 0.08 *(RD) $) ;
  %\node[color=\coliii] (Nxyz) at (RE) {$E$};
  %\node[color=\coliii] (Nxyz) at (RF) {$F$};
  %\node[color=\coliii] (Nxyz) at (RG) {$G$};
  %\node[color=\coliii] (Nxyz) at (RH) {$H$};

  \draw[color=\coliii,line width=0.2pt,fill=\coliii!40,fill
  opacity=\opacityo]  (RE) -- (RF) -- (RG) -- (RH) -- cycle;

  \node [color=\coliii] (RKK3) at ($ (RD) + (0,0.15,0.15) $) {$\hHpl_0$};
  \node[color=\colk] (RK3) at ($ (RD) + (0,-0.35,-0.25) $) {$\hK^3$};

  % vertices of triangles for constant k
  \pgfmathparse{1-1/\kk}\let\kkp\pgfmathresult
  \coordinate (RB1) at ($ \kkp *(RA) + 1/\kk *(RB) $) ;
  \coordinate (RC1) at ($ \kkp *(RA) + 1/\kk *(RC) $) ;
  \coordinate (RD1) at ($ \kkp *(RA) + 1/\kk *(RD) $) ;
  \pgfmathparse{1-2/\kk}\let\kkp\pgfmathresult
  \coordinate (RB2) at ($ \kkp *(RA) + 2/\kk *(RB) $) ;
  \coordinate (RC2) at ($ \kkp *(RA) + 2/\kk *(RC) $) ;
  \coordinate (RD2) at ($ \kkp *(RA) + 2/\kk *(RD) $) ;

  % triangles Ckd, for k=1,2,3
  \draw[color=\colk]   (RB1) -- (RC1) -- (RD1) -- cycle;
  \draw[color=\colk]  (RB2) -- (RC2) -- (RD2) -- cycle;
  \draw[color=\coliii,line width=1pt,fill=\coliii!40,fill opacity=\opacity]  (RB) -- (RC) -- (RD) -- cycle;

  %% node k=0
  \fill[color=\colk] (RA) circle (0.6pt);
  %% nodes k=1
  \foreach \x in {1,0}  {
    \pgfmathparse{1-\x}\let\YY\pgfmathresult
    \foreach \y in {0,...,\YY} {
      \pgfmathparse{1-\x-\y}\let\z\pgfmathresult
      \pgfmathparse{\x/\kk}\let\xkk\pgfmathresult
      \pgfmathparse{\y/\kk}\let\ykk\pgfmathresult
      \pgfmathparse{\z/\kk}\let\zkk\pgfmathresult
      \pgfmathparse{1-\xkk-\ykk-\zkk}\let\okk\pgfmathresult
      \fill[color=\colk,fill opacity=\opacityi]
      ($ \okk *(RA) + \xkk *(RB) + \ykk *(RC) + \zkk *(RD) $) circle (0.6pt);
    }
  }
  %% nodes k=2
  \foreach \x in {2,1,...,0}  {
    \pgfmathparse{2-\x}\let\YY\pgfmathresult
    \foreach \y in {0,...,\YY} {
      \pgfmathparse{2-\x-\y}\let\z\pgfmathresult
      \pgfmathparse{\x/\kk}\let\xkk\pgfmathresult
      \pgfmathparse{\y/\kk}\let\ykk\pgfmathresult
      \pgfmathparse{\z/\kk}\let\zkk\pgfmathresult
      \pgfmathparse{1-\xkk-\ykk-\zkk}\let\okk\pgfmathresult
      \fill[color=\colk,fill opacity=\opacityi]
      ($ \okk *(RA) + \xkk *(RB) + \ykk *(RC) + \zkk *(RD) $) circle (0.6pt);
    }
  }
  %% nodes k=3
  %% node k=0
  \newcount\x
  \foreach \y in {0}  {
    \foreach \z in {0}  {
      \pgfmathsetcount{\x}{\kk-\y-\z} % to obtain an integer
      \pgfmathparse{\x/\kk}\let\xkk\pgfmathresult
      \pgfmathparse{\y/\kk}\let\ykk\pgfmathresult
      \pgfmathparse{\z/\kk}\let\zkk\pgfmathresult
      \pgfmathparse{1-\xkk-\ykk-\zkk}\let\okk\pgfmathresult
      \coordinate (RAxyz) at  ($ \okk *(RA) + \xkk *(RB) + \ykk *(RC) + \zkk *(RD) $) ;
      \fill[color=\colo] (RAxyz) circle (1pt);
      \node[color=\colo,below] (Nxyz) at (RAxyz) {$\haa_{(\the\x,\y,\z)}$};
    }
  }
  %% nodes k=1
  \newcount\x
  \foreach \z in {0,1}  {
    \pgfmathsetcount{\y}{1-\z} % to obtain an integer
    \pgfmathsetcount{\x}{\kk-\y-\z} % to obtain an integer
    \pgfmathparse{\x/\kk}\let\xkk\pgfmathresult
    \pgfmathparse{\y/\kk}\let\ykk\pgfmathresult
    \pgfmathparse{\z/\kk}\let\zkk\pgfmathresult
    \pgfmathparse{1-\xkk-\ykk-\zkk}\let\okk\pgfmathresult
    \coordinate (RAxyz) at  ($ \okk *(RA) + \xkk *(RB) + \ykk *(RC) + \zkk *(RD) $) ;
    \node[color=\coli,below] (Nxyz) at (RAxyz) {$\aa_{(\the\x,\the\y,\z)}$};
    \fill[color=\coli] (RAxyz) circle (1pt);
  }
  %% nodes k=2
  \newcount\x
  \foreach \z in {0,1,2}  {
    \pgfmathsetcount{\y}{2-\z} % to obtain an integer
    \pgfmathsetcount{\x}{\kk-\y-\z} % to obtain an integer
    \pgfmathparse{\x/\kk}\let\xkk\pgfmathresult
    \pgfmathparse{\y/\kk}\let\ykk\pgfmathresult
    \pgfmathparse{\z/\kk}\let\zkk\pgfmathresult
    \pgfmathparse{1-\xkk-\ykk-\zkk}\let\okk\pgfmathresult
    \coordinate (RAxyz) at  ($ \okk *(RA) + \xkk *(RB) + \ykk *(RC) + \zkk *(RD) $) ;
    \node[color=\colii,below] (Nxyz) at (RAxyz) {$\aa_{(\the\x,\the\y,\z)}$};
    \fill[color=\colii] (RAxyz) circle (1pt);
  }
  %% nodes k=3
  \newcount\x
  \foreach \z in {0,1,...,3}  {
    \pgfmathsetcount{\y}{3-\z} % to obtain an integer
    \pgfmathsetcount{\x}{\kk-\y-\z} % to obtain an integer
    \pgfmathparse{\x/\kk}\let\xkk\pgfmathresult
    \pgfmathparse{\y/\kk}\let\ykk\pgfmathresult
    \pgfmathparse{\z/\kk}\let\zkk\pgfmathresult
    \pgfmathparse{1-\xkk-\ykk-\zkk}\let\okk\pgfmathresult
    \coordinate (RAxyz) at  ($ \okk *(RA) + \xkk *(RB) + \ykk *(RC) + \zkk *(RD) $) ;
    \node[color=\coliii,below] (Nxyz) at (RAxyz) {$\aa_{(\the\x,\the\y,\z)}$};
    \fill[color=\coliii] (RAxyz) circle (1pt);
  }

  % show order on last Ckd (k=3)
  \coordinate (eps0) at ($1/\kk*(0.05,-0.05,0)$); %to have the arrow appear outside the circle
  \coordinate (eps) at ($1/\kk*(0,0.05,-0.05)$); %to have the arrow appear outside the circle
  \pgfmathparse{2/\kk}\let\xkk\pgfmathresult
  \pgfmathparse{1/\kk}\let\ykk\pgfmathresult
  \pgfmathparse{0/\kk}\let\zkk\pgfmathresult
  \pgfmathparse{1-\xkk-\ykk-\zkk}\let\okk\pgfmathresult
  \coordinate (A210) at ($ \okk *(RA) + \xkk *(RB) + \ykk *(RC) + \zkk *(RD) $);
  \pgfmathparse{2/\kk}\let\xkk\pgfmathresult
  \pgfmathparse{0/\kk}\let\ykk\pgfmathresult
  \pgfmathparse{1/\kk}\let\zkk\pgfmathresult
  \pgfmathparse{1-\xkk-\ykk-\zkk}\let\okk\pgfmathresult
  \coordinate (A201) at ($ \okk *(RA) + \xkk *(RB) + \ykk *(RC) + \zkk *(RD) $);
  \draw[color=\colo,dashed,line width=1.4pt,->,>=latex] (RB) -- ($(A210) $);
  \draw[color=\coli,dashed,line width=0.7pt,->,>=latex] (A210) -- ($(A201) + (eps)$);
  \pgfmathparse{1/\kk}\let\xkk\pgfmathresult
  \pgfmathparse{2/\kk}\let\ykk\pgfmathresult
  \pgfmathparse{0/\kk}\let\zkk\pgfmathresult
  \pgfmathparse{1-\xkk-\ykk-\zkk}\let\okk\pgfmathresult
  \coordinate (A120) at ($ \okk *(RA) + \xkk *(RB) + \ykk *(RC) + \zkk *(RD) $);
  \pgfmathparse{1/\kk}\let\xkk\pgfmathresult
  \pgfmathparse{0/\kk}\let\ykk\pgfmathresult
  \pgfmathparse{2/\kk}\let\zkk\pgfmathresult
  \pgfmathparse{1-\xkk-\ykk-\zkk}\let\okk\pgfmathresult
  \coordinate (A102) at ($ \okk *(RA) + \xkk *(RB) + \ykk *(RC) + \zkk *(RD) $);
  \draw[color=\coli,dashed,line width=0.7pt,->,>=latex] ($(A201) + (eps)$) -- ($(A120) - (eps)$);
  \draw[color=\colii,dashed,line width=0.7pt,->,>=latex] (A120) -- ($(A102) + (eps)$);
  \coordinate (RCD) at ($1/2 *(RC) + 1/2 *(RD)$);
  \draw[color=\colii,dashed,line width=0.7pt,->,>=latex] ($(A102) + (eps)$) -- ($(RC) - (eps)$);
  \draw[color=\coliii,dashed,line width=2.1pt,->,>=latex] (RC) -- ($(RD) + (eps)$);


  %%%%%%%%%%%%%%
  %%%% TETRA P33 CURRENT %%%%
  \coordinate (A) at (0,3.2,-0.2);
  \coordinate (B) at  ($ (A) + (0,0.9,-0.2) $);
  \coordinate (C) at  ($ (A) + (-1.8,0.1,-0.4) $);
  \coordinate (D) at  ($ (A) + (0.05,0.3,1.1) $);
  \draw (A) node[left] {$\vv_0$} ;  %\draw (A)  node {$\bullet$} ;
  \draw (B) node[above right=2pt] {$\vv_1$} ; % \draw (B) node {$\bullet$} ;
  \draw (C) node[above right=2pt] {$\vv_2$} ; %\draw (C) node {$\bullet$} ;
  \draw (D) node[right=1.5pt] {$\vv_3$} ; %\draw (D) node {$\bullet$} ;
  \draw[line width=1.0pt,rounded corners=0.5pt] (A) -- (B) -- (D) -- cycle;
  \draw[line width=1.0pt,rounded corners=0.5pt] (A) -- (C) -- (B) -- cycle;
  %\draw[line width=1.0pt,rounded corners=0.5pt] (B) -- (C) -- (D) -- cycle;
  \draw[line width=1.0pt,rounded corners=0.5pt] (A) -- (C) -- (D) -- cycle;

  % somme des coeff = 1 (baryc coord du plan BCD)
  \coordinate (E) at ($ 0.3*(B) - 0.45*(C) + 1.15*(D) $) ;
  \coordinate (F) at ($ -0.4*(B) + 0.25*(C) + 1.15*(D) $) ;
  \coordinate (G) at ($ -0.15*(B) + 1.3*(C) - 0.15*(D) $) ;
  \coordinate (H) at ($ 1.3*(B) - 0.15*(C) - 0.15*(D) $) ;
  %% \node[color=\coliii] (Nxyz) at (E) {$\aa_E$};
  %% \node[color=\coliii] (Nxyz) at (F) {$\aa_F$};
  %% \node[color=\coliii] (Nxyz) at (G) {$\aa_G$};
  %% \node[color=\coliii] (Nxyz) at (H) {$\aa_H$};

  \draw[color=\coliii,line width=0.2pt,fill=\coliii!40,fill
  opacity=\opacityo]  (E) -- (F) -- (G) -- (H) -- cycle;

  \node [color=\coliii] (KK3) at ($ (D) + (0,0,0.25) $) {$\Hplv_0$};
  \node[color=\colk] (K3) at ($ (D) + (0,0.1,-1.3) $) {$K^3$};

  % vertices of triangles for constant k
  \pgfmathparse{1-1/\kk}\let\kkp\pgfmathresult
  \coordinate (B1) at ($ \kkp*(A) + 1/\kk*(B) $) ;
  \coordinate (C1) at ($ \kkp*(A) + 1/\kk*(C) $) ;
  \coordinate (D1) at ($ \kkp*(A) + 1/\kk*(D) $) ;
  \pgfmathparse{1-2/\kk}\let\kkp\pgfmathresult
  \coordinate (B2) at ($ \kkp*(A) + 2/\kk*(B) $) ;
  \coordinate (C2) at ($ \kkp*(A) + 2/\kk*(C) $) ;
  \coordinate (D2) at ($ \kkp*(A) + 2/\kk*(D) $) ;

  % triangles Ckd, for k=1,2,3
  \draw[color=\colk]   (B1) -- (C1) -- (D1) -- cycle;
  \draw[color=\colk]  (B2) -- (C2) -- (D2) -- cycle;
  \draw[color=\coliii,line width=1pt,fill=\coliii!40,fill opacity=\opacity]  (B) -- (C) -- (D) -- cycle;

  %% node k=0
  \fill[color=\colk] (A) circle (0.6pt);
  %% nodes k=1
  \foreach \x in {1,0}  {
    \pgfmathparse{1-\x}\let\YY\pgfmathresult
    \foreach \y in {0,...,\YY} {
      \pgfmathparse{1-\x-\y}\let\z\pgfmathresult
      \pgfmathparse{\x/\kk}\let\xkk\pgfmathresult
      \pgfmathparse{\y/\kk}\let\ykk\pgfmathresult
      \pgfmathparse{\z/\kk}\let\zkk\pgfmathresult
      \pgfmathparse{1-\xkk-\ykk-\zkk}\let\okk\pgfmathresult
      \fill[color=\colk,fill opacity=\opacityi]
      ($ \okk*(A) + \xkk*(B) + \ykk*(C) + \zkk*(D) $) circle (0.6pt);
    }
  }
  %% nodes k=2
  \foreach \x in {2,1,...,0}  {
    \pgfmathparse{2-\x}\let\YY\pgfmathresult
    \foreach \y in {0,...,\YY} {
      \pgfmathparse{2-\x-\y}\let\z\pgfmathresult
      \pgfmathparse{\x/\kk}\let\xkk\pgfmathresult
      \pgfmathparse{\y/\kk}\let\ykk\pgfmathresult
      \pgfmathparse{\z/\kk}\let\zkk\pgfmathresult
      \pgfmathparse{1-\xkk-\ykk-\zkk}\let\okk\pgfmathresult
      \fill[color=\colk,fill opacity=\opacityi]
      ($ \okk*(A) + \xkk*(B) + \ykk*(C) + \zkk*(D) $) circle (0.6pt);
    }
  }
  %% nodes k=3
  %% node k=0
  \newcount\x
  \foreach \y in {0}  {
    \foreach \z in {0}  {
      \pgfmathsetcount{\x}{\kk-\y-\z} % to obtain an integer
      \pgfmathparse{\x/\kk}\let\xkk\pgfmathresult
      \pgfmathparse{\y/\kk}\let\ykk\pgfmathresult
      \pgfmathparse{\z/\kk}\let\zkk\pgfmathresult
      \pgfmathparse{1-\xkk-\ykk-\zkk}\let\okk\pgfmathresult
      \coordinate (Axyz) at  ($ \okk*(A) + \xkk*(B) + \ykk*(C) + \zkk*(D) $) ;
      \fill[color=\colo] (Axyz) circle (1pt);
      \node[color=\colo,below] (Nxyz) at (Axyz) {$\aa_{(\the\x,\y,\z)}$};
    }
  }
  %% nodes k=1
  \newcount\x
  \foreach \z in {0,1}  {
    \pgfmathsetcount{\y}{1-\z} % to obtain an integer
    \pgfmathsetcount{\x}{\kk-\y-\z} % to obtain an integer
    \pgfmathparse{\x/\kk}\let\xkk\pgfmathresult
    \pgfmathparse{\y/\kk}\let\ykk\pgfmathresult
    \pgfmathparse{\z/\kk}\let\zkk\pgfmathresult
    \pgfmathparse{1-\xkk-\ykk-\zkk}\let\okk\pgfmathresult
    \coordinate (Axyz) at  ($ \okk*(A) + \xkk*(B) + \ykk*(C) + \zkk*(D) $) ;
    \node[color=\coli,below] (Nxyz) at (Axyz) {$\aa_{(\the\x,\the\y,\z)}$};
    \fill[color=\coli] (Axyz) circle (1pt);
  }
  %% nodes k=2
  \newcount\x
  \foreach \z in {0,1,2}  {
    \pgfmathsetcount{\y}{2-\z} % to obtain an integer
    \pgfmathsetcount{\x}{\kk-\y-\z} % to obtain an integer
    \pgfmathparse{\x/\kk}\let\xkk\pgfmathresult
    \pgfmathparse{\y/\kk}\let\ykk\pgfmathresult
    \pgfmathparse{\z/\kk}\let\zkk\pgfmathresult
    \pgfmathparse{1-\xkk-\ykk-\zkk}\let\okk\pgfmathresult
    \coordinate (Axyz) at  ($ \okk*(A) + \xkk*(B) + \ykk*(C) + \zkk*(D) $) ;
    \node[color=\colii,below] (Nxyz) at (Axyz) {$\aa_{(\the\x,\the\y,\z)}$};
    \fill[color=\colii] (Axyz) circle (1pt);
  }
  %% nodes k=3
  \newcount\x
  \foreach \z in {0,1,...,3}  {
    \pgfmathsetcount{\y}{3-\z} % to obtain an integer
    \pgfmathsetcount{\x}{\kk-\y-\z} % to obtain an integer
    \pgfmathparse{\x/\kk}\let\xkk\pgfmathresult
    \pgfmathparse{\y/\kk}\let\ykk\pgfmathresult
    \pgfmathparse{\z/\kk}\let\zkk\pgfmathresult
    \pgfmathparse{1-\xkk-\ykk-\zkk}\let\okk\pgfmathresult
    \coordinate (Axyz) at  ($ \okk*(A) + \xkk*(B) + \ykk*(C) + \zkk*(D) $) ;
    \node[color=\coliii,below] (Nxyz) at (Axyz) {$\aa_{(\the\x,\the\y,\z)}$};
    \fill[color=\coliii] (Axyz) circle (1pt);
  }

  % show order on last Ckd (k=3)
  \coordinate (eps0) at ($1/\kk*(0.05,-0.05,0)$); %to have the arrow appear outside the circle
  \coordinate (eps) at ($1/\kk*(0,0.05,-0.05)$); %to have the arrow appear outside the circle
  \pgfmathparse{2/\kk}\let\xkk\pgfmathresult
  \pgfmathparse{1/\kk}\let\ykk\pgfmathresult
  \pgfmathparse{0/\kk}\let\zkk\pgfmathresult
  \pgfmathparse{1-\xkk-\ykk-\zkk}\let\okk\pgfmathresult
  \coordinate (A210) at ($ \okk*(A) + \xkk*(B) + \ykk*(C) + \zkk*(D) $);
  \pgfmathparse{2/\kk}\let\xkk\pgfmathresult
  \pgfmathparse{0/\kk}\let\ykk\pgfmathresult
  \pgfmathparse{1/\kk}\let\zkk\pgfmathresult
  \pgfmathparse{1-\xkk-\ykk-\zkk}\let\okk\pgfmathresult
  \coordinate (A201) at ($ \okk*(A) + \xkk*(B) + \ykk*(C) + \zkk*(D) $);
  \draw[color=\colo,dashed,line width=1.4pt,->,>=latex] (B) -- ($(A210) $);
  \draw[color=\coli,dashed,line width=0.7pt,->,>=latex] (A210) -- ($(A201) + (eps)$);
  \pgfmathparse{1/\kk}\let\xkk\pgfmathresult
  \pgfmathparse{2/\kk}\let\ykk\pgfmathresult
  \pgfmathparse{0/\kk}\let\zkk\pgfmathresult
  \pgfmathparse{1-\xkk-\ykk-\zkk}\let\okk\pgfmathresult
  \coordinate (A120) at ($ \okk*(A) + \xkk*(B) + \ykk*(C) + \zkk*(D) $);
  \pgfmathparse{1/\kk}\let\xkk\pgfmathresult
  \pgfmathparse{0/\kk}\let\ykk\pgfmathresult
  \pgfmathparse{2/\kk}\let\zkk\pgfmathresult
  \pgfmathparse{1-\xkk-\ykk-\zkk}\let\okk\pgfmathresult
  \coordinate (A102) at ($ \okk*(A) + \xkk*(B) + \ykk*(C) + \zkk*(D) $);
  \draw[color=\coli,dashed,line width=0.7pt,->,>=latex] ($(A201) + (eps)$) -- ($(A120) - (eps)$);
  \draw[color=\colii,dashed,line width=0.7pt,->,>=latex] (A120) -- ($(A102) + (eps)$);
  \coordinate (CD) at ($1/2*(C) + 1/2*(D)$);
  \draw[color=\colii,dashed,line width=0.7pt,->,>=latex] ($(A102) + (eps)$) -- ($(C) - (eps)$);
  \draw[color=\coliii,dashed,line width=1.8pt,->,>=latex] (C) -- ($(D) + (eps)$);


  %%%%%%%%%%%%%%%%
  %% mappings
  \tikzstyle{fl}=[->,>=latex,very thick];
  %% P32 => P33 CURRENT
  \node (K2DD) at  ($ (K2) + (0,-0.1,-0.8) $) {} ;
  \node (K3D) at  ($ (D) + (0,0.15,-1.) $) {};
  \draw[fl] (K2DD) to[bend right] (K3D);
  \node (geomap) at  ($ (RA) + (0,0.,-0.8) $) {$\Injvo$};
  %% P32 => P33 REFERENCE
  \node (K2DD) at  ($ (K2) + (0,0.05,0.05) $) {} ;
  \node (K3DR) at  ($ (RD) + (0,-0.2,-0.2) $) {};
  \draw[fl] (K2DD) to[bend left] (K3DR);
  \node (geomap) at  ($ 0.5*(AA) +  0.5*(RA) + (0,0.15,0.75) $) {$\InjhHdo$};
  %% P33 REFERENCE => P33 CURRENT
  \node (K3DR) at  ($ (RD) + (0,0.25,-0.15) $) {};
  \node (K3DD) at  ($ (D) + (0,-0.1,0.1) $) {};
  \draw[fl] (K3DR) to[bend left] (K3DD);
  \node (geomap) at  ($ 0.5*(RA) +  0.5*(A) + (0,0.3,1.) $) {$\Tgeomv$};

\end{tikzpicture}


==> fig_Lag_2to3.tex <==
  \begin{tikzpicture}[scale=2,math3d] %math3d :
  %style pour avoir la vision habituelle x/y/z]
  %cf. command.tex du type :
  %\tikzset{math3d/.style={x= {(-0.55cm,-0.55cm)}, z={(0cm,1cm)},y={(1cm,0cm)}}}
        \def\kkmax{2}

        \def\colo{magenta}
        \def\coli{green}
%%        \def\colii{red}
        \def\colii{blue}
        \def\coliii{blue}
        \def\hsq{8}
        \pgfmathparse{1-1/\hsq}\let\hhsq\pgfmathresult
        \pgfmathparse{1-2/\hsq}\let\hhhsq\pgfmathresult

        %%%%%%%%%%%%%%
        %%%% TRIA Pkd %%%%
        %% k=1,2,3,4
        \foreach \K in {1,...,\kkmax}  {
	  \coordinate (AA) at ($ (0,0,0) + 3*(0,\K,0) $);
	  \coordinate (CC) at  ($ (AA) + (0,1,0) $);
	  \coordinate (DD) at  ($ (AA) + (0,0,1) $);
	  \draw[line width=1.0pt,rounded corners=0.5pt] (AA) -- (CC) -- (DD) -- cycle;
          \node[color=\coliii,below] (Nxyz) at (AA) {$(0.,0.)$};
          \node[color=\coliii,below] (Nxyz) at (CC) {$(1.,0.)$};
          \node[color=\coliii,left] (Nxyz) at (DD) {$(0.,1.)$};

          %% to draw perp
	  \coordinate (hCC) at  ($ \hhsq*(AA) + 1/\hsq*(CC) $);
	  \coordinate (hDD) at  ($ \hhsq*(AA) + 1/\hsq*(DD) $);
	  \coordinate (hCD) at  ($ \hhhsq*(AA) + 1/\hsq*(CC) + 1/\hsq*(DD) $);
	  \draw[line width=0.4pt, color=\colo] (hCC) -- (hCD) -- (hDD);

          
          \foreach \k in {0,1,...,\K}  {
            \newcount\y
            \foreach \x in {\k,...,0}  {
              \pgfmathsetcount{\y}{\k-\x} % to obtain an integer
              \coordinate (Axyz) at  ($ (AA) + 1/\K*(0,\x,\y) $) ;
              \ifthenelse{\k<\K}
                         {\fill[color=\coliii] (Axyz) circle (1.5pt);
                           \node[color=\coliii,below] (Nxyz) at (Axyz) {};}
                         {\fill[color=\colii] (Axyz) circle (1.5pt);
                           \node[color=\colii,below] (Nxyz) at (Axyz) {};}
            }
          }
        }
%        
        %%%%%%%%%%%%%%
        %%%% TETRA Pkd %%%%
        %% k=1,2,3,4
        \foreach \K in {1,...,\kkmax}  {
	  \coordinate (A) at ($ (0,0,-1.5) + 3*(0,\K,0) $);
	  \coordinate (B) at  ($ (A) + (1,0,0) $);
	  \coordinate (C) at  ($ (A) + (0,1,0) $);
	  \coordinate (D) at  ($ (A) + (0,0,1) $);
	  \draw[line width=1.0pt,rounded corners=0.5pt] (A) -- (B) -- (D) -- cycle;
	  \draw[line width=1.0pt,rounded corners=0.5pt] (A) -- (C) -- (B) -- cycle;
	  \draw[line width=1.0pt,rounded corners=0.5pt] (B) -- (C) -- (D) -- cycle;
	  \draw[line width=1.6pt,rounded corners=0.5pt] (A) -- (C) -- (D) -- cycle;

          \node[color=\coliii,below] (Nxyz) at (A) {$(0.,0.,0.)$};
          \node[color=\coliii,below] (Nxyz) at (B) {$(1.,0.,0.)$};
          \node[color=\coliii,below] (Nxyz) at (C) {$(0.,1.,0.)$};
          \node[color=\coliii,left] (Nxyz) at (D) {$(0.,0.,1.)$};

          %% to draw perp
          \def\hsqB{5.5}
          \pgfmathparse{1-1/\hsqB}\let\hhsqB\pgfmathresult
          \pgfmathparse{1-1/\hsq-1/\hsqB}\let\hhhsqB\pgfmathresult
	  \coordinate (hBB) at  ($ \hhsqB*(A) + 1/\hsqB*(B) $);
	  \coordinate (hCC) at  ($ \hhsq*(A) + 1/\hsq*(C) $);
	  \coordinate (hDD) at  ($ \hhsq*(A) + 1/\hsq*(D) $);
	  \coordinate (hBC) at  ($ \hhhsqB*(A) + 1/\hsqB*(B) + 1/\hsq*(C) $);
	  \coordinate (hBD) at  ($ \hhhsqB*(A) + 1/\hsqB*(B) + 1/\hsq*(D) $);
	  \coordinate (hCD) at  ($ \hhhsq*(A) + 1/\hsq*(C) + 1/\hsq*(D) $);
	  \draw[line width=0.4pt, color=\colo] (hBB) -- (hBC) -- (hCC);
	  \draw[line width=0.4pt, color=\colo] (hBB) -- (hBD) -- (hDD);
	  \draw[line width=0.4pt, color=\colo] (hCC) -- (hCD) -- (hDD);
          
          \newcount\z
          \foreach \k in {0,1,...,\K}  {
            \foreach \x in {\k,...,0}  {
              \pgfmathparse{\k-\x}\let\YY\pgfmathresult
              \foreach \y in {0,...,\YY} {
                \pgfmathsetcount{\z}{\k-\x-\y} % to obtain an integer
                \coordinate (Axyz) at  ($ (A) + 1/\K*(\x,\y,\z) $) ;
                \ifthenelse{\k<\K}
                           {\fill[color=\coliii] (Axyz) circle (1.5pt); }
                           {\fill[color=\colii] (Axyz) circle (1.5pt) ;
                             \node[color=\colii,below] (Nxyz) at  (Axyz) {};}
              }
            }
          }
        }
  \end{tikzpicture}


==> fig_SegTriaTet_1to4.tex <==
  \begin{tikzpicture}[scale=2,math3d] %math3d :
  %style pour avoir la vision habituelle x/y/z]
  %cf. command.tex du type :
  %\tikzset{math3d/.style={x= {(-0.55cm,-0.55cm)}, z={(0cm,1cm)},y={(1cm,0cm)}}}
        \def\kkmax{4}

        \def\colo{magenta}
        \def\coli{green}
        \def\colii{red}
        \def\coliii{blue}

        %%%%%%%%%%%%%%
        %%%% SEG Pkd %%%%
        %% k=0
	\coordinate (AA) at ($ (0,0,1.5) $);
	\coordinate (CC) at  ($ (AA) + (0,1,0) $);
	\draw[line width=1.0pt] (AA) -- (CC);
        \coordinate (Axyz) at  ($ 0.5*(AA) + 0.5*(CC) $) ;
        \fill[color=\colii] (Axyz) circle (1.5pt);
        \node[color=\colii,below] (Nxyz) at (Axyz) {{\tiny ${(0)}$}};  
        %% k=1,2,3,4
        \foreach \K in {1,...,\kkmax}  {
	  \coordinate (AA) at ($ (0,0,1.5) + 1.5*(0,\K,0) $);
	  \coordinate (CC) at  ($ (AA) + (0,1,0) $);
          %% \draw (AA) node[above left] {$\hatvv_0$} ;  
          %% \draw (CC) node[right=1.5pt] {$\hatvv_2=(1)$} ; 
	  \draw[line width=1.0pt] (AA) -- (CC);
          
          \foreach \x in {0,1,...,\K}  {
            \coordinate (Axyz) at  ($ (AA) + 1/\K*(0,\x,0) $) ;
            \ifthenelse{\x<\K}
                       { \fill[color=\coliii] (Axyz) circle (1.5pt);
                         \node[color=\coliii,below] (Nxyz) at (Axyz) {{\tiny ${(\x)}$}}; }
                       { \fill[color=\colii] (Axyz) circle (1.5pt);
                 \node[color=\colii,below] (Nxyz) at (Axyz) {{\tiny ${(\x)}$}}; } ; 
                 %% \fill[color=\coliii] (Axyz) circle (1.5pt);
                 %% \node[color=\colii,below] (Nxyz) at (Axyz) {{\tiny  ${(\x)}$}};
          }
        }
          
        %%%%%%%%%%%%%%
        %%%% TRIA Pkd %%%%
        %% k=0
	\coordinate (AA) at ($ (0,0,0) $);
	\coordinate (CC) at  ($ (AA) + (0,1,0) $);
	\coordinate (DD) at  ($ (AA) + (0,0,1) $);
	\draw[line width=1.0pt,rounded corners=0.5pt] (AA) -- (CC) -- (DD) -- cycle;
        \coordinate (Axyz) at  ($ 1/3*(AA) + 1/3*(CC) + 1/3*(DD) $) ;
        \fill[color=\colii] (Axyz) circle (1.5pt);
        \node[color=\colii,below] (Nxyz) at (Axyz) {{\tiny ${(0,0)}$}};  
        %% k=1,2,3,4
        \foreach \K in {1,...,\kkmax}  {
	  \coordinate (AA) at ($ (0,0,0) + 1.5*(0,\K,0) $);
	  \coordinate (CC) at  ($ (AA) + (0,1,0) $);
	  \coordinate (DD) at  ($ (AA) + (0,0,1) $);
          %% \draw (AA) node[above left] {$\hatvv_0$} ;  
          %% \draw (CC) node[right=1.5pt] {$\hatvv_2=(1,0)$} ; 
          %% \draw (DD) node[right=1.5pt] {$\hatvv_3=(0,1)$} ; 
	  \draw[line width=1.0pt,rounded corners=0.5pt] (AA) -- (CC) -- (DD) -- cycle;

          \foreach \k in {0,1,...,\K}  {
            \newcount\y
            \foreach \x in {\k,...,0}  {
              \pgfmathsetcount{\y}{\k-\x} % to obtain an integer
              \coordinate (Axyz) at  ($ (AA) + 1/\K*(0,\x,\y) $) ;
              \ifthenelse{\k<\K}
                         {\fill[color=\coliii] (Axyz) circle (1.5pt);
                         \node[color=\coliii,below] (Nxyz) at (Axyz) {{\tiny ${(\x,\the\y)}$}}; }
                         {\fill[color=\colii] (Axyz) circle (1.5pt);
                           \node[color=\colii,below] (Nxyz) at (Axyz) {{\tiny ${(\x,\the\y)}$}}; } ; 
              %% \node[color=\coliii,below] (Nxyz) at (Axyz) {{\tiny ${(\x,\the\y)}$}};
              %% \fill[color=\coliii] (Axyz) circle (1.5pt);
            }
          }
        }
        
        %%%%%%%%%%%%%%
        %%%% TRIA Pkd %%%%
        %% k=0
	\coordinate (A) at ($ (0,0,-2) $);
	\coordinate (B) at  ($ (A) + (1,0,0) $);
	\coordinate (C) at  ($ (A) + (0,1,0) $);
	\coordinate (D) at  ($ (A) + (0,0,1) $);
	\draw[line width=1.0pt,rounded corners=0.5pt] (A) -- (B) -- (D) -- cycle;
	\draw[line width=1.0pt,rounded corners=0.5pt] (A) -- (C) -- (B) -- cycle;
	\draw[line width=1.0pt,rounded corners=0.5pt] (B) -- (C) -- (D) -- cycle;
	\draw[line width=1.6pt,rounded corners=0.5pt] (A) -- (C) -- (D) -- cycle;
        \coordinate (Axyz) at  ($ 1/4*(A) + 1/4*(B) + 1/4*(C) + 1/4*(D) $) ;
        \fill[color=\colii] (Axyz) circle (1.5pt);
        \node[color=\colii,above] (Nxyz) at (Axyz) {{\tiny ${(0,0,0)}$}};  

        %% k=1,2,3,4
        \foreach \K in {1,...,\kkmax}  {
	  \coordinate (A) at ($ (0,0,-2) + 1.5*(0,\K,0) $);
	  \coordinate (B) at  ($ (A) + (1,0,0) $);
	  \coordinate (C) at  ($ (A) + (0,1,0) $);
	  \coordinate (D) at  ($ (A) + (0,0,1) $);
          %% \draw (A) node[left] {$\hatvv_0$} ;  %\draw (A)  node {$\bullet$} ; 
          %% \draw (B) node[above left=1.5pt] {$\hatvv_1=(1,0,0)$} ; % \draw (B) node {$\bullet$} ; 
          %% \draw (C) node[above right=1.5pt] {$\hatvv_2=(0,1,0)$} ; %\draw (C) node {$\bullet$} ; 
          %% \draw (D) node[right=1.5pt] {$\hatvv_3=(0,0,1)$} ; %\draw (D) node {$\bullet$} ; 
	  \draw[line width=1.0pt,rounded corners=0.5pt] (A) -- (B) -- (D) -- cycle;
	  \draw[line width=1.0pt,rounded corners=0.5pt] (A) -- (C) -- (B) -- cycle;
	  \draw[line width=1.0pt,rounded corners=0.5pt] (B) -- (C) -- (D) -- cycle;
	  \draw[line width=1.6pt,rounded corners=0.5pt] (A) -- (C) -- (D) -- cycle;

          \newcount\z
          \foreach \k in {0,1,...,\K}  {
            \foreach \x in {\k,...,0}  {
              \pgfmathparse{\k-\x}\let\YY\pgfmathresult
              \foreach \y in {0,...,\YY} {
                \pgfmathsetcount{\z}{\k-\x-\y} % to obtain an integer
                \coordinate (Axyz) at  ($ (A) + 1/\K*(\x,\y,\z) $) ;
                \ifthenelse{\k<\K}
                           {\fill[color=\coliii] (Axyz) circle (1.5pt); }
                           {\fill[color=\colii] (Axyz) circle (1.5pt) ;
                             \node[color=\colii,below] (Nxyz) at  (Axyz) {{\tiny ${(\x,\y,\the\z)}$}}; };
                 %% \fill[color=\colii] (Axyz) circle (1.5pt) ;
              }
            }
          }
        }
  \end{tikzpicture}


==> fig_TFE.tex <==
\begin{tikzpicture}[scale=4,math3d] %math3d :
  %style pour avoir la vision habituelle x/y/z
  %cf. command.tex du type :
  %\tikzset{math3d/.style={x= {(-0.55cm,-0.55cm)}, z={(0cm,1cm)},y={(1cm,0cm)}}}

  \def\kk{3}

  \def\colk{black}
  \def\colo{magenta}
  \def\coli{darkgreen}
  \def\colii{red}
  \def\coliii{blue}

  %% barycentric coord for X
  \def\bcAAX{0.2}
  \def\bcCCX{0.5}
  \def\bcDDX{0.3}
  \def\bcAX{\bcAAX}
  \def\bcCX{\bcCCX}
  \def\bcDX{\bcDDX}

  %% barycentric coord : where K is put 
  \def\bcAAK{0.2}
  \def\bcCCK{0.2}
  \def\bcDDK{0.6}
  \def\bcAK{\bcAAK}
  \def\bcCK{\bcCCK}
  \def\bcDK{\bcDDK}
 
  
  %%%%%%%%%%%%%%
  %%%% REFERENCE TRIA P32 %%%%
  \coordinate (AA) at (0,0,0);
  \coordinate (CC) at  ($ (AA) + (0,1,0) $);
  \coordinate (DD) at  ($ (AA) + (0,0,1) $);
  \draw (AA) node[color=\coliii,above left] {\large{$\hvv_0$}} ;
  \draw (CC) node[color=\coliii,above=1.5pt] {\large{$\hvv_1$}} ;
  \draw (DD) node[color=\coliii,right=1.5pt] {\large{$\hvv_2$}} ;
  \draw[line width=1.6pt,rounded corners=0.5pt] (AA) -- (CC) -- (DD) -- cycle;

  \node[color=\colk] (KK2) at ($ \bcAAK*(AA) + \bcCCK*(CC)+ \bcDDK*(DD) + (0,0,-0.15) $) {$\hK$};

  %% to draw perp
  \def\hsq{12}
  \pgfmathparse{1-1/\hsq}\let\hhsq\pgfmathresult
  \pgfmathparse{1-2/\hsq}\let\hhhsq\pgfmathresult
  \coordinate (hCC) at  ($ \hhsq*(AA) + 1/\hsq*(CC) $);
  \coordinate (hDD) at  ($ \hhsq*(AA) + 1/\hsq*(DD) $);
  \coordinate (hCD) at  ($ \hhhsq*(AA) + 1/\hsq*(CC) + 1/\hsq*(DD) $);
  \draw[line width=0.4pt, color=\colk] (hCC) -- (hCD) -- (hDD);

  %% point hxx
  \coordinate (XX) at ($ \bcAAX*(AA) + \bcCCX*(CC)+ \bcDDX*(DD) $) ;
  \fill[color=\coliii] (XX) circle (0.8pt);
  \node[color=\coliii,below] (NXX) at (XX) {\large{$\hxx =\left(\Tgeom{\vvin}\right)^{-1}(\xxin)$}};

  %% vertices
  \fill[color=\coliii] (AA) circle (0.8pt);
  \node[color=\coliii,below] (Nxyz) at (AA) {$(0.,0.)$};
  \fill[color=\coliii] (CC) circle (0.8pt);
  \node[color=\coliii,below] (Nxyz) at (CC) {$(1.,0.)$};
  \fill[color=\coliii] (DD) circle (0.8pt);
  \node[color=\coliii,left] (Nxyz) at (DD) {$(0.,1.)$};

  %%%%%%%%%%%%%%
  %%%% CURRENT TRIA P32 %%%%
  \coordinate (A) at (0,1.6,0.2);
  \coordinate (C) at  ($ (A) + (0,1.2,-0.2) $);
  \coordinate (D) at  ($ (A) + (0,0.5,0.75) $);
  \draw (A) node[color=\colii,below=2pt] {\large{$\vvout_0=\Tgeom{\vvout}(\hvv_0)$}} ;  %\draw (A)  node {$\bullet$} ;
  \draw (C) node[color=\colii,below left=2pt] {\large{$\vvout_1=\Tgeom{\vvout}(\hvv_1)$}} ; %\draw (C) node {$\bullet$} ;
  \draw (D) node[color=\colii,above=1.5pt] {\large{$\vvout_2=\Tgeom{\vvout}(\hvv_2)$}} ; %\draw (D) node {$\bullet$} ;
  \draw[line width=1.6pt,rounded corners=0.5pt] (A) -- (C) -- (D) -- cycle;


  \node [color=\colk] (K2) at ($ \bcAK*(A) + \bcCK*(C)+ \bcDK*(D) $) {$\Kout$};

  %% point T(hxx)
  \coordinate (X) at ($ \bcAX*(A) + \bcCX*(C)+ \bcDX*(D) $) ;
  \fill[color=\colii] (X) circle (0.8pt);
  \node[color=\colii,below] (NXX) at (X) {\large{$\xxout=\Tgeom{\vvout}(\hxx)$}};


  %% vertices k=0
  \fill[color=\colii] (A) circle (0.8pt);
  \fill[color=\colii] (C) circle (0.8pt);
  \fill[color=\colii] (D) circle (0.8pt);


  %%%%%%%%%%%%%%
  %%%% CURRENT TRIA P32 %%%%
  \coordinate (AAA) at (0,-0.8,0.7);
  \coordinate (CCC) at  ($ (AAA) + (0,-0.5,0.55) $);
  \coordinate (DDD) at  ($ (AAA) + (0,-0.35,-0.75) $);
  \draw (AAA) node[color=\colii,right] {\large{$\vvin_0$}} ;  %\draw (A)  node {$\bullet$} ;
  \draw (CCC) node[color=\colii,right=2pt] {\large{$\vvin_1$}} ; %\draw (C) node {$\bullet$} ;
  \draw (DDD) node[color=\colii,left=1.5pt] {\large{$\vvin_2$}} ; %\draw (D) node {$\bullet$} ;
  \draw[line width=1.6pt,rounded corners=0.5pt] (AAA) -- (CCC) -- (DDD) -- cycle;


  \node [color=\colk] (K2) at ($ \bcAK*(AAA) + \bcCK*(CCC)+ \bcDK*(DDD) $) {$\Kin$};

  %% point T(hxx)
  \coordinate (XXX) at ($ \bcAX*(AAA) + \bcCX*(CCC)+ \bcDX*(DDD) $) ;
  \fill[color=\colii] (XXX) circle (0.8pt);
  \node[color=\colii,below] (NXXX) at (XXX) {\large{$\xxin$}};


  %% vertices k=0
  \fill[color=\colii] (AAA) circle (0.8pt);
  \fill[color=\colii] (CCC) circle (0.8pt);
  \fill[color=\colii] (DDD) circle (0.8pt);



  
  %%%%%%%%%%%%%%%%
  %% mapping
  \tikzstyle{fl}=[->,>=latex,very thick];
  \node (KK2D) at  ($ (XX) + (0,0.0,0.05) $) {} ;
  \node (K2D) at  ($ (X) + (0,-0.05,0.) $) {};
  \draw[fl] (KK2D) to[bend left] (K2D);
  \node (geomap) at  ($ (CC) + (0,0.1,0.65) $) {\large{$\Tgeom{\vvout}$}};

  \node (KKK2D) at  ($ (XXX) + (0,0.0,0.05) $) {} ;
  \draw[fl] (KKK2D) to[bend left] (KK2D);
  \node (ggeomap) at  ($ 0.5*(AA) + 0.5*(AAA) + (0,-0.1,0.62) $) {\large{$\left(\Tgeom{\vvin}\right)^{-1}$}};

  
\end{tikzpicture}


==> fig_Tet-Tria_k3.tex <==
\begin{tikzpicture}[scale=4,math3d] %math3d :
  % style pour avoir la vision habituelle x/y/z
  % cf. command.tex du type :
  % \tikzset{math3d/.style={x={(-0.55cm,-0.55cm)},z={(0cm,1cm)},y={(1cm,0cm)}}}

  \def\kk{3}

  \def\colk{black}
  \def\colo{magenta}
  \def\coli{darkgreen}
  \def\colii{red}
  \def\coliii{blue}

  \def\opacity{0.4}
  \def\opacityi{0.7}
  \def\opacityii{0.6}

  %%%%%%%%%%%%%%
  %%%% TRIA P32 %%%%
  \coordinate (AA) at (0,0,-0.25);
  \coordinate (CC) at ($(AA) + (0,1,0)$);
  \coordinate (DD) at ($(AA) + (0,0,1)$);
  \draw (AA) node[above left] {$\hvv_0$};
  \draw (CC) node[above=1.5pt] {$\hvv_1=(1.,0.)$};
  \draw (DD) node[right=1.5pt] {$\hvv_2=(0.,1.)$};
  \draw[line width=1.0pt,rounded corners=0.5pt] (AA) -- (CC) -- (DD) -- cycle;
  \node[color=\colk] (K2) at ($(AA) + (0,0.65,0.65)$) {$\hK_{2}$};

  %% to draw perp
  \def\hsq{15}
  \pgfmathparse{1-1/\hsq}\let\hhsq\pgfmathresult
  \pgfmathparse{1-2/\hsq}\let\hhhsq\pgfmathresult
  \coordinate (hCC) at  ($ \hhsq*(AA) + 1/\hsq*(CC) $);
  \coordinate (hDD) at  ($ \hhsq*(AA) + 1/\hsq*(DD) $);
  \coordinate (hCD) at  ($ \hhhsq*(AA) + 1/\hsq*(CC) + 1/\hsq*(DD) $);
  \draw[line width=0.4pt, color=\colk] (hCC) -- (hCD) -- (hDD);
  
  %% node k=0
  \fill[color=\colo] (AA) circle (0.8pt);
  \node[color=\colo,below] (Nxyz) at (AA) {$\haa_{(0,0)}$};
  %% nodes k=1
  \newcount\y
  \foreach \x in {1,0} {
    \pgfmathsetcount{\y}{1-\x} % to obtain an integer
    \coordinate (Axyz) at ($(AA) + 1/\kk*(0,\x,\y)$);
    \node[color=\coli,below] (Nxyz) at (Axyz) {$\haa_{(\x,\the\y)}$};
    \fill[color=\coli] (Axyz) circle (0.8pt);
  }
  %% nodes k=2
  \newcount\y
  \foreach \x in {2,1,...,0} {
    \pgfmathsetcount{\y}{2-\x} % to obtain an integer
    \coordinate (Axyz) at ($(AA) + 1/\kk*(0,\x,\y)$);
    \node[color=\colii,below] (Nxyz) at (Axyz) {$\haa_{(\x,\the\y)}$};
    \fill[color=\colii] (Axyz) circle (0.8pt);
  }
  %% nodes k=3
  \newcount\y
  \foreach \x in {3,2,...,0} {
    \pgfmathsetcount{\y}{3-\x} % to obtain an integer
    \coordinate (Axyz) at ($(AA) + 1/\kk*(0,\x,\y)$);
    \node[color=\coliii,below] (Nxyz) at (Axyz) {$\haa_{(\x,\the\y)}$};
    \fill[color=\coliii] (Axyz) circle (0.8pt);
  }

  % sets Ckd
  \coordinate (eps) at ($1/\kk*(0,0.05,-0.05)$); %to have the arrow appear outside the circle
  \coordinate (A10) at ($(AA) + 1/\kk*(0,1,0)$);
  \coordinate (A01) at ($(AA) + 1/\kk*(0,0,1)$);
  \coordinate (A20) at ($(AA) + 1/\kk*(0,2,0)$);
  \coordinate (A02) at ($(AA) + 1/\kk*(0,0,2)$);

  \node[color=\colo,below=12pt] (Nxyz) at (AA) {$\calCdo$};
  \node[color=\coli,below=12pt] (Nxyz) at (A10) {$\calCdi$};
  \node[color=\colii,below=12pt] (Nxyz) at (A20) {$\calCdii$};
  \node[color=\coliii,below=12pt] (Nxyz) at (CC) {$\calCdiii$};
  
  \draw[color=\coli,line width=0.7pt] (A10) -- ($(A01) + (eps)$);
  \draw[color=\colii,line width=0.7pt] (A20) -- ($(A02) + (eps)$);
  \draw[color=\coliii,dashed,line width=1.4pt] (CC) -- ($(DD) + (eps)$);

  
  % order on Akd (k=3) : shown on other figtikz (file with "mon")

  %%%%%%%%%%%%%%
  %%%% TETRA P33 %%%%
  \coordinate (A) at (0,2.0,0);
  \coordinate (B) at ($(A) + (1,0,0)$);
  \coordinate (C) at ($(A) + (0,1,0)$);
  \coordinate (D) at ($(A) + (0,0,1)$);
  \draw (A) node[left] {$\hvv_0$}; %\draw (A) node {$\bullet$};
  \draw (B) node[below=12pt] {$\hvv_1=(1.,0.,0.)$}; %\draw (B) node {$\bullet$};
  \draw (C) node[above=2pt] {$\hvv_2=(0.,1.,0.)$}; %\draw (C) node {$\bullet$};
  \draw (D) node[right=1.5pt] {$\hvv_3=(0.,0.,1.)$}; %\draw (D) node {$\bullet$};
  \draw[line width=1.0pt,rounded corners=0.5pt] (A) -- (B) -- (D) -- cycle;
  \draw[line width=1.0pt,rounded corners=0.5pt] (A) -- (C) -- (B) -- cycle;
  \draw[line width=1.0pt,rounded corners=0.5pt] (B) -- (C) -- (D) -- cycle;
  \draw[line width=1.6pt,rounded corners=0.5pt] (A) -- (C) -- (D) -- cycle;

  \node[color=\colk] (K3) at ($(A) + (0,-0.3,0.7)$) {$\hK_{3}$};

  % vertices of triangles for constant k
  \pgfmathparse{1-1/\kk}\let\kkp\pgfmathresult
  \coordinate (B1) at ($\kkp*(A) + 1/\kk*(B)$);
  \coordinate (C1) at ($\kkp*(A) + 1/\kk*(C)$);
  \coordinate (D1) at ($\kkp*(A) + 1/\kk*(D)$);
  \pgfmathparse{1-2/\kk}\let\kkp\pgfmathresult
  \coordinate (B2) at ($\kkp*(A) + 2/\kk*(B)$);
  \coordinate (C2) at ($\kkp*(A) + 2/\kk*(C)$);
  \coordinate (D2) at ($\kkp*(A) + 2/\kk*(D)$);

  % triangles Ckd, for k=1,2,3
  \draw[color=\coli,fill=\coli!40,fill opacity=\opacity] (B1) -- (C1) -- (D1) -- cycle;
  \draw[color=\colii,fill=\colii!20,fill opacity=\opacity] (B2) -- (C2) -- (D2) -- cycle;
  \draw[color=\coliii,fill=\coliii!20,fill opacity=\opacity] (B) -- (C) -- (D) -- cycle;

  %% node k=0
  \fill[color=\colo,fill opacity=\opacityii] (A) circle (0.8pt);
  %% nodes k=1
  \foreach \x in {1,0} {
    \pgfmathparse{1-\x}\let\YY\pgfmathresult
    \foreach \y in {0,...,\YY} {
      \pgfmathparse{1-\x-\y}\let\z\pgfmathresult
      \fill[color=\coli,fill opacity=\opacityii] ($(A) + 1/\kk*(\x,\y,\z)$) circle (0.8pt);
    }
  }
  %% nodes k=2
  \foreach \x in {2,1,...,0} {
    \pgfmathparse{2-\x}\let\YY\pgfmathresult
    \foreach \y in {0,...,\YY} {
      \pgfmathparse{2-\x-\y}\let\z\pgfmathresult
      \fill[color=\colii,fill opacity=\opacityii] ($(A) + 1/\kk*(\x,\y,\z)$) circle (0.8pt);
    }
  }
  %% nodes k=3
  \newcount\z
  \foreach \x in {3,2,...,0} {
    \pgfmathparse{3-\x}\let\YY\pgfmathresult
    \foreach \y in {0,...,\YY} {
      % \pgfmathparse{3-\x-\y}\let\z\pgfmathresult % gives a real
      \pgfmathsetcount{\z}{3-\x-\y} % to obtain an integer
      \coordinate (Axyz) at ($(A) + 1/\kk*(\x,\y,\z)$);
      \node[color=\coliii,below=0.15] (Nxyz) at (Axyz) {$\haa_{(\x,\y,\the\z)}$};
      \fill[color=\coliii] (Axyz) circle (0.8pt);
    }
  }

  % order on last Ckd (k=3) : shown on other figtikz (file with "mon")

\end{tikzpicture}


==> fig_Tet-Tria_k3_grsymlex.tex <==
\begin{tikzpicture}[scale=4,math3d] %math3d :
  % style pour avoir la vision habituelle x/y/z
  % cf. command.tex du type :
  % \tikzset{math3d/.style={x={(-0.55cm,-0.55cm)},z={(0cm,1cm)},y={(1cm,0cm)}}}

  \def\kk{3}

  \def\colk{black}
  \def\colo{magenta}
  \def\coli{darkgreen}
  \def\colii{red}
  \def\coliii{blue}

  \def\opacity{0.4}
  \def\opacityi{0.7}
  \def\opacityii{0.6}

  %%%%%%%%%%%%%%
  %%%% TRIA P32 %%%%
  \coordinate (AA) at (0,0,-0.25);
  \coordinate (CC) at ($(AA) + (0,1,0)$);
  \coordinate (DD) at ($(AA) + (0,0,1)$);
  \draw (AA) node[above left] {$\hvv_0$};
  \draw (CC) node[above=1.5pt] {$\hvv_1=(1.,0.)$};
  \draw (DD) node[right=1.5pt] {$\hvv_2=(0.,1.)$};
  \draw[line width=1.0pt,rounded corners=0.5pt] (AA) -- (CC) -- (DD) -- cycle;
  \node[color=\colk] (K2) at ($(AA) + (0,0.65,0.65)$) {$\hK_{2}$};

  %% to draw perp
  \def\hsq{12}
  \pgfmathparse{1-1/\hsq}\let\hhsq\pgfmathresult
  \pgfmathparse{1-2/\hsq}\let\hhhsq\pgfmathresult
  \coordinate (hCC) at  ($ \hhsq*(AA) + 1/\hsq*(CC) $);
  \coordinate (hDD) at  ($ \hhsq*(AA) + 1/\hsq*(DD) $);
  \coordinate (hCD) at  ($ \hhhsq*(AA) + 1/\hsq*(CC) + 1/\hsq*(DD) $);
  \draw[line width=0.4pt, color=\colk] (hCC) -- (hCD) -- (hDD);

  %% node k=0
  \fill[color=\colo] (AA) circle (0.8pt);
  \node[color=\colo,below] (Nxyz) at (AA) {$\haa_{(0,0)}$};
  %% nodes k=1
  \newcount\y
  \foreach \x in {1,0} {
    \pgfmathsetcount{\y}{1-\x} % to obtain an integer
    \coordinate (Axyz) at ($(AA) + 1/\kk*(0,\x,\y)$);
    \node[color=\coli,below] (Nxyz) at (Axyz) {$\haa_{(\x,\the\y)}$};
    \fill[color=\coli] (Axyz) circle (0.8pt);
  }
  %% nodes k=2
  \newcount\y
  \foreach \x in {2,1,...,0} {
    \pgfmathsetcount{\y}{2-\x} % to obtain an integer
    \coordinate (Axyz) at ($(AA) + 1/\kk*(0,\x,\y)$);
    \node[color=\colii,below] (Nxyz) at (Axyz) {$\haa_{(\x,\the\y)}$};
    \fill[color=\colii] (Axyz) circle (0.8pt);
  }
  %% nodes k=3
  \newcount\y
  \foreach \x in {3,2,...,0} {
    \pgfmathsetcount{\y}{3-\x} % to obtain an integer
    \coordinate (Axyz) at ($(AA) + 1/\kk*(0,\x,\y)$);
    \node[color=\coliii,below] (Nxyz) at (Axyz) {$\haa_{(\x,\the\y)}$};
    \fill[color=\coliii] (Axyz) circle (0.8pt);
  }

  % show grsymlex order and calCkd on last Ckd (k=3)
  \coordinate (eps0) at ($1/\kk*(0,-0.05,0)$); %to have the arrow appear outside the circle
  \coordinate (eps) at ($1/\kk*(0,0.05,-0.05)$); %to have the arrow appear outside the circle
  \node[color=\colo,below=12pt] (Nxyz) at (AA) {$\calCdo$};
  \coordinate (A10) at ($(AA) + 1/\kk*(0,1,0)$);
  \coordinate (A01) at ($(AA) + 1/\kk*(0,0,1)$);
  \draw[color=\colo,dashed,line width=1.4pt,->,>=latex] (AA) -- ($(A10) + (eps0)$);
  \draw[color=\coli,dashed,line width=1pt,->,>=latex] (A10) -- ($(A01) + (eps)$);
  \node[color=\coli,below=12pt] (Nxyz) at (A10) {$\calCdi$};
  \coordinate (A20) at ($(AA) + 1/\kk*(0,2,0)$);
  \coordinate (A02) at ($(AA) + 1/\kk*(0,0,2)$);
  \draw[color=\coli,dashed,line width=1pt,->,>=latex] ($(A01) + (eps)$) -- ($(A20) - (eps)$);
  \draw[color=\colii,dashed,line width=1pt,->,>=latex] (A20) -- ($(A02) + (eps)$);
  \node[color=\colii,below=12pt] (Nxyz) at (A20) {$\calCdii$};
  \coordinate (A30) at ($(AA) + 1/\kk*(0,3,0)$);
  \coordinate (CD) at ($1/2*(CC) + 1/2*(DD)$);
  \draw[color=\colii,dashed,line width=1pt,->,>=latex] ($(A02) + (eps)$) -- ($(A30) - (eps)$);
  \draw[color=\coliii,dashed,line width=1.4pt,->,>=latex] (A30) -- ($(DD) + (eps)$);
  % \draw[color=\coliii,dashed,line width=1.4pt,->,>=latex] (CC) -- (CD);
  % \draw[color=\coliii,dashed,line width=1.4pt] (CD) -- (DD);
  \node[color=\coliii,below=12pt] (Nxyz) at (A30) {$\calCdiii$};

  %%%%%%%%%%%%%%
  %%%% TETRA P33 %%%%
  \coordinate (A) at (0,2.0,0);
  \coordinate (B) at ($(A) + (1,0,0)$);
  \coordinate (C) at ($(A) + (0,1,0)$);
  \coordinate (D) at ($(A) + (0,0,1)$);
  \draw (A) node[left] {$\hvv_0$}; %\draw (A) node {$\bullet$};
  \draw (B) node[below=12pt] {$\hvv_1=(1.,0.,0.)$}; %\draw (B) node {$\bullet$};
  \draw (C) node[above=2pt] {$\hvv_2=(0.,1.,0.)$}; %\draw (C) node {$\bullet$};
  \draw (D) node[right=1.5pt] {$\hvv_3=(0.,0.,1.)$}; %\draw (D) node {$\bullet$};
  \draw[line width=1.0pt,rounded corners=0.5pt] (A) -- (B) -- (D) -- cycle;
  \draw[line width=1.0pt,rounded corners=0.5pt] (A) -- (C) -- (B) -- cycle;
  \draw[line width=1.0pt,rounded corners=0.5pt] (B) -- (C) -- (D) -- cycle;
  \draw[line width=1.6pt,rounded corners=0.5pt] (A) -- (C) -- (D) -- cycle;

  \node[color=\colk] (K3) at ($(A) + (0,-0.3,0.7)$) {$\hK_{3}$};

  % vertices of triangles for constant k
  \pgfmathparse{1-1/\kk}\let\kkp\pgfmathresult
  \coordinate (B1) at ($\kkp*(A) + 1/\kk*(B)$);
  \coordinate (C1) at ($\kkp*(A) + 1/\kk*(C)$);
  \coordinate (D1) at ($\kkp*(A) + 1/\kk*(D)$);
  \pgfmathparse{1-2/\kk}\let\kkp\pgfmathresult
  \coordinate (B2) at ($\kkp*(A) + 2/\kk*(B)$);
  \coordinate (C2) at ($\kkp*(A) + 2/\kk*(C)$);
  \coordinate (D2) at ($\kkp*(A) + 2/\kk*(D)$);

  % triangles Ckd, for k=1,2,3
  \draw[color=\coli,fill=\coli!40,fill opacity=\opacity] (B1) -- (C1) -- (D1) -- cycle;
  \draw[color=\colii,fill=\colii!20,fill opacity=\opacity] (B2) -- (C2) -- (D2) -- cycle;
  \draw[color=\coliii,fill=\coliii!20,fill opacity=\opacity] (B) -- (C) -- (D) -- cycle;

  %% node k=0
  \fill[color=\colo,fill opacity=\opacityii] (A) circle (0.8pt);
  %% nodes k=1
  \foreach \x in {1,0} {
    \pgfmathparse{1-\x}\let\YY\pgfmathresult
    \foreach \y in {0,...,\YY} {
      \pgfmathparse{1-\x-\y}\let\z\pgfmathresult
      \fill[color=\coli,fill opacity=\opacityii] ($(A) + 1/\kk*(\x,\y,\z)$) circle (0.8pt);
    }
  }
  %% nodes k=2
  \foreach \x in {2,1,...,0} {
    \pgfmathparse{2-\x}\let\YY\pgfmathresult
    \foreach \y in {0,...,\YY} {
      \pgfmathparse{2-\x-\y}\let\z\pgfmathresult
      \fill[color=\colii,fill opacity=\opacityii] ($(A) + 1/\kk*(\x,\y,\z)$) circle (0.8pt);
    }
  }
  %% nodes k=3
  \newcount\z
  \foreach \x in {3,2,...,0} {
    \pgfmathparse{3-\x}\let\YY\pgfmathresult
    \foreach \y in {0,...,\YY} {
      % \pgfmathparse{3-\x-\y}\let\z\pgfmathresult % gives a real
      \pgfmathsetcount{\z}{3-\x-\y} % to obtain an integer
      \coordinate (Axyz) at ($(A) + 1/\kk*(\x,\y,\z)$);
      \node[color=\coliii,below=-0.15] (Nxyz) at (Axyz) {$\haa_{(\x,\y,\the\z)}$};
      \fill[color=\coliii] (Axyz) circle (0.8pt);
    }
  }

  % show grsymlex order on last Ckd (k=3)
  \coordinate (eps0) at ($1/\kk*(0.05,-0.05,0)$); %to have the arrow appear outside the circle
  \coordinate (eps) at ($1/\kk*(0,0.05,-0.05)$); %to have the arrow appear outside the circle
  \coordinate (A210) at ($(A) + 1/\kk*(2,1,0)$);
  \coordinate (A201) at ($(A) + 1/\kk*(2,0,1)$);
  \draw[color=\coliii,dashed,line width=1.4pt,->,>=latex] (B) -- ($(A210) + (eps0)$);
  \draw[color=\coliii,dashed,line width=0.7pt,->,>=latex] (A210) -- ($(A201) + (eps)$);
  \coordinate (A120) at ($(A) + 1/\kk*(1,2,0)$);
  \coordinate (A102) at ($(A) + 1/\kk*(1,0,2)$);
  \draw[color=\coliii,dashed,line width=0.7pt,->,>=latex] ($(A201) + (eps)$) -- ($(A120) - (eps)$);
  \draw[color=\coliii,dashed,line width=0.7pt,->,>=latex] (A120) -- ($(A102) + (eps)$);
  \coordinate (CD) at ($1/2*(C) + 1/2*(D)$);
  \draw[color=\coliii,dashed,line width=0.7pt,->,>=latex] ($(A102) + (eps)$) -- ($(C) - (eps)$);
  \draw[color=\coliii,dashed,line width=1.4pt,->,>=latex] (C) -- ($(D) + (eps)$);

\end{tikzpicture}


==> fig_TetToTet_k3_perm_trsp0.tex <==
\begin{tikzpicture}[scale=4,math3d] %math3d :
  % style pour avoir la vision habituelle x/y/z
  % cf. command.tex du type :
  % \tikzset{math3d/.style={x= {(-0.55cm,-0.55cm)}, z={(0cm,1cm)},y={(1cm,0cm)}}}

  \def\kk{3}

  \def\colk{black}
  \def\colo{magenta}
  \def\coli{darkgreen}
  \def\colii{red}
  \def\coliii{blue}

  \def\opacity{0.4}
  \def\opacityi{0.6}
  \def\opacityo{0.2}


  %%%%%%%%%%%%%%
  %%%% TETRA P33 REF %%%%
  \coordinate (A) at (0,0,0);
  \coordinate (B) at  ($ (A) + (1,0,0) $);
  \coordinate (C) at  ($ (A) + (0,1,0) $);
  \coordinate (D) at  ($ (A) + (0,0,1) $);
  \draw (A) node[left] {$\hvv_0$} ;  %\draw (A)  node {$\bullet$} ;
  \draw (B) node[above left] {$\hvv_1$} ; % \draw (B) node {$\bullet$} ;
  \draw (C) node[above=2pt] {$\hvv_2$} ; %\draw (C) node {$\bullet$} ;
  \draw (D) node[right=1.5pt] {$\hvv_3$} ; %\draw (D) node {$\bullet$} ;
  \draw[line width=1.0pt,rounded corners=0.5pt] (A) -- (B) -- (D) -- cycle;
  \draw[line width=1.0pt,fill=\coliii!40,fill opacity=\opacity,rounded corners=0.5pt] (A) -- (C) -- (B) -- cycle;
  \draw[line width=1.0pt,rounded corners=0.5pt] (B) -- (C) -- (D) -- cycle;
  \draw[line width=1.6pt,rounded corners=0.5pt] (A) -- (C) -- (D) -- cycle;


  %% to draw perp
  \def\hsq{12}
  \pgfmathparse{1-1/\hsq}\let\hhsq\pgfmathresult
  \pgfmathparse{1-2/\hsq}\let\hhhsq\pgfmathresult
  \def\hsqB{8}
  \pgfmathparse{1-1/\hsqB}\let\hhsqB\pgfmathresult
  \pgfmathparse{1-1/\hsq-1/\hsqB}\let\hhhsqB\pgfmathresult
  \coordinate (hBB) at  ($ \hhsqB*(A) + 1/\hsqB*(B) $);
  \coordinate (hCC) at  ($ \hhsq*(A) + 1/\hsq*(C) $);
  \coordinate (hDD) at  ($ \hhsq*(A) + 1/\hsq*(D) $);
  \coordinate (hBC) at  ($ \hhhsqB*(A) + 1/\hsqB*(B) + 1/\hsq*(C) $);
  \coordinate (hBD) at  ($ \hhhsqB*(A) + 1/\hsqB*(B) + 1/\hsq*(D) $);
  \coordinate (hCD) at  ($ \hhhsq*(A) + 1/\hsq*(C) + 1/\hsq*(D) $);
  \draw[line width=0.4pt, color=\colk] (hBB) -- (hBC) -- (hCC);
  \draw[line width=0.4pt, color=\colk] (hBB) -- (hBD) -- (hDD);
  \draw[line width=0.4pt, color=\colk] (hCC) -- (hCD) -- (hDD);

  % vertices of triangles for constant k
  \pgfmathparse{1-1/\kk}\let\kkp\pgfmathresult
  \coordinate (B1) at ($ \kkp*(A) + 1/\kk*(B) $) ;
  \coordinate (C1) at ($ \kkp*(A) + 1/\kk*(C) $) ;
  \coordinate (D1) at ($ \kkp*(A) + 1/\kk*(D) $) ;
  \pgfmathparse{1-2/\kk}\let\kkp\pgfmathresult
  \coordinate (B2) at ($ \kkp*(A) + 2/\kk*(B) $) ;
  \coordinate (C2) at ($ \kkp*(A) + 2/\kk*(C) $) ;
  \coordinate (D2) at ($ \kkp*(A) + 2/\kk*(D) $) ;

  %% % triangles Ckd, for k=1,2,3
  %% \draw[color=\colk]   (B1) -- (C1) -- (D1) -- cycle;
  %% \draw[color=\colk]  (B2) -- (C2) -- (D2) -- cycle;
  %% \draw[color=\colk]  (B) -- (C) -- (D) -- cycle;

  % somme des coeff = 1 (baryc coord du plan BCD)
  \coordinate (E) at ($ -0.15*(A) - 0.15*(B) + 1.3*(C) $) ;
  \coordinate (F) at ($ -2.6*(A) + 1.3*(B) + 1.3*(C) $) ;
  \coordinate (G) at ($ -0.15*(A) + 1.3*(B) - 0.15*(C) $) ;
  \coordinate (H) at ($ 1.4*(A) - 0.2*(B) - 0.2*(C) $) ;
  %% \node[color=\coliii] (Nxyz) at (E) {$\haa_E$};
  %% \node[color=\coliii] (Nxyz) at (F) {$\haa_F$};
  %% \node[color=\coliii] (Nxyz) at (G) {$\haa_G$};
  %% \node[color=\coliii] (Nxyz) at (H) {$\haa_H$};

  \draw[color=\coliii,line width=0.2pt,fill=\coliii!40,fill
  opacity=\opacityo]  (E) -- (F) -- (G) -- (H) -- cycle;

  \node [color=\coliii] (K3) at ($ (A) + (0.15,0.15,0) $) {} ; %{$\hH^d_d$};
  \node [color=\coliii] (K33) at ($ (F) - (0.3,0.3,0) $) {$\hHpl_d$};
  \node [color=\colk] (K33) at ($ -0.3*(C) + 0.6*(D) $) {$\hK^d$};

  %% VISIBLE NODES ONLY
  %% node k=0
  \fill[color=\colk,fill opacity=1.0] (A) circle (0.6pt);
  %% nodes k=3
  \foreach \x in {3,2,...,0}  {
    \pgfmathparse{\kk-\x}\let\YY\pgfmathresult
    \foreach \y in {0,...,\YY} {
      \pgfmathparse{\kk-\x-\y}\let\z\pgfmathresult
      \fill[color=\colk,fill opacity=1.0] ($ (A) + 1/\kk*(\x,\y,\z) $) circle (0.6pt);
    }
  }

  %%%%%%%%%%%%%%
  %%%% TETRA P33 CURR %%%%
  \coordinate (nA) at (0,1.8,0 );
  \coordinate (nB) at  ($ (nA) + (0,0.9,-0.4) $);
  \coordinate (nC) at  ($ (nA) + (-1.7,0.3,-0.4) $);
  \coordinate (nD) at  ($ (nA) + (0.05,0,1.3) $);
  \draw (nA) node[below=2.5pt] {$\vv_0=\TgeomTranspov(\hvv_3)$} ;
  \draw (nB) node[below] {$\vv_1=\TgeomTranspov(\hvv_1)$} ;
  \draw (nC) node[above] {$\vv_2=\TgeomTranspov(\hvv_2)$} ;
  \draw (nD) node[right=1.5pt] {$\vv_3=\TgeomTranspov(\hvv_0)$} ;
  \draw[line width=1.0pt,rounded corners=0.5pt] (nA) -- (nB) -- (nD) -- cycle;
  \draw[line width=1.0pt,rounded corners=0.5pt] (nA) -- (nC) -- (nB) -- cycle;
  \draw[line width=1.0pt,fill=\coliii!40,fill opacity=\opacity,rounded corners=0.5pt] (nB) -- (nC) -- (nD) -- cycle;

  % somme des coeff = 1 (baryc coord du plan BCD)
  \coordinate (nE) at ($ 0.15*(nB) - 0.35*(nC) + 1.25*(nD) $) ;
  \coordinate (nF) at ($ -0.25*(nB) + 0.2*(nC) + 1.15*(nD) $) ;
  \coordinate (nG) at ($ -0.15*(nB) + 1.3*(nC) - 0.15*(nD) $) ;
  \coordinate (nH) at ($ 1.3*(nB) - 0.15*(nC) - 0.15*(nD) $) ;
  %\node[color=\coliii] (Nxyz) at (nE) {$\aa_E$};
  %\node[color=\coliii] (Nxyz) at (nF) {$\aa_F$};
  %\node[color=\coliii] (Nxyz) at (nG) {$\aa_G$};
  %\node[color=\coliii] (Nxyz) at (nH) {$\aa_H$};

  \draw[color=\coliii,line width=0.2pt,fill=\coliii!40,fill
  opacity=\opacityo]  (nE) -- (nF) -- (nG) -- (nH) -- cycle;

  \node [color=\coliii] (nK3) at ($ (nD) + (0,0.1,0.2) $) {$\Hplv_0$};

  % vertices of triangles for constant k
  \pgfmathparse{1-1/\kk}\let\kkp\pgfmathresult
  \coordinate (nB1) at ($ \kkp*(nA) + 1/\kk*(nB) $) ;
  \coordinate (nC1) at ($ \kkp*(nA) + 1/\kk*(nC) $) ;
  \coordinate (nD1) at ($ \kkp*(nA) + 1/\kk*(nD) $) ;
  \pgfmathparse{1-2/\kk}\let\kkp\pgfmathresult
  \coordinate (nB2) at ($ \kkp*(nA) + 2/\kk*(nB) $) ;
  \coordinate (nC2) at ($ \kkp*(nA) + 2/\kk*(nC) $) ;
  \coordinate (nD2) at ($ \kkp*(nA) + 2/\kk*(nD) $) ;

  % triangles Ckd, for k=1,2,3
  %% \draw[color=\colk]   (nB1) -- (nC1) -- (nD1) -- cycle;
  %% \draw[color=\colk]  (nB2) -- (nC2) -- (nD2) -- cycle;
  %% \draw[color=\coliii,line width=1pt,fill=\coliii!40,fill opacity=\opacity]  (nB) -- (nC) -- (nD) -- cycle;

  \node [color=\coliii] (nK33) at ($ (nD) + (0,0.55,-0.5) $) {};  %{$\Hvd_0$};
  \node [color=\colk] (nK333) at ($ 0.6*(nA) + 0.4*(nD) + (0,-0.15,0) $) {$K$};

  %% NODES FOR VISIBLE FACES
  %%%% nodes for face H0 (ie deg=3)
  \foreach \x in {3,2,1,...,0}  {
    \pgfmathparse{3-\x}\let\YY\pgfmathresult
    \foreach \y in {0,...,\YY} {
      \pgfmathparse{3-\x-\y}\let\z\pgfmathresult
      \pgfmathparse{\x/\kk}\let\xkk\pgfmathresult
      \pgfmathparse{\y/\kk}\let\ykk\pgfmathresult
      \pgfmathparse{\z/\kk}\let\zkk\pgfmathresult
      \pgfmathparse{1-\xkk-\ykk-\zkk}\let\okk\pgfmathresult
      \fill[color=\colk,fill opacity=1.0]
      ($ \okk*(nA) + \xkk*(nB) + \ykk*(nC) + \zkk*(nD) $) circle (0.6pt);
    }
  }
  %%%% nodes for face H2 (ie y=0)
  \newcount\x
  \pgfmathsetcount{\y}{0}
  \foreach \k in {0,...,\kk}  {
    % \pgfmathparse{3-\x}\let\YY\pgfmathresult
    \foreach \x in {0,...,\k} {
      \pgfmathparse{\k-\x-\y}\let\z\pgfmathresult
      \pgfmathparse{\x/\kk}\let\xkk\pgfmathresult
      \pgfmathparse{\y/\kk}\let\ykk\pgfmathresult
      \pgfmathparse{\z/\kk}\let\zkk\pgfmathresult
      \pgfmathparse{1-\xkk-\ykk-\zkk}\let\okk\pgfmathresult
      \fill[color=\colk,fill opacity=1.0]
      ($ \okk*(nA) + \xkk*(nB) + \ykk*(nC) + \zkk*(nD) $) circle (0.6pt);
    }
  }

  %%%%%%%%%%%%%%%%
  %% mapping
  \tikzstyle{fl}=[->,>=latex,very thick];
  \node (K2DD) at  ($  1/2*(C) + 1/2*(D) $) {} ;
  \node (nK3D) at  ($ 0.7*(nD) + 0.3*(nA) $) {};
  \draw[fl] (K2DD) to[bend left] (nK3D);
  \node (fkd1) at  ($ (C) + (0,0.1,0.8) $) {$\TgeomTranspov$};
\end{tikzpicture}


==> fig_Tet_k3_k2.tex <==
\begin{tikzpicture}[scale=4,math3d] %math3d :
  %style pour avoir la vision habituelle x/y/z
  %cf. command.tex du type :
  %\tikzset{math3d/.style={x= {(-0.55cm,-0.55cm)}, z={(0cm,1cm)},y={(1cm,0cm)}}}

        \def\kk{3}

        \def\colo{magenta}
        \def\coli{darkgreen}
        \def\colii{red}
        \def\coliii{blue}



        %%%%%%%%%%%%%%
        %%%% TETRA P33 %%%%
	\coordinate (A) at (0,0,0);
	%\coordinate (B) at  ($ (A) + (0,0.9,-0.2) $);
        %\coordinate (C) at  ($ (A) + (-1.8,0.1,-0.4) $);
	%\coordinate (D) at  ($ (A) + (0.05,0.3,1.1) $);
        \coordinate (B) at  ($ (A) + (1,0,0) $);
	\coordinate (C) at  ($ (A) + (0,1,0) $);
	\coordinate (D) at  ($ (A) + (0,0,1) $);
        \draw (A) node[left] {$\uhvv_0$} ;  %\draw (A)  node {$\bullet$} ; 
        \draw (B) node[right] {$\hvv_1$} ; % \draw (B) node {$\bullet$} ; 
        \draw (C) node[right=2pt] {$\hvv_2$} ; %\draw (C) node {$\bullet$} ; 
        \draw (D) node[right=1.5pt] {$\hvv_3$} ; %\draw (D) node {$\bullet$} ; 
	\draw[line width=1.0pt,rounded corners=0.5pt] (A) -- (B) -- (D) -- cycle;
	\draw[line width=1.0pt,rounded corners=0.5pt] (A) -- (C) -- (B) -- cycle;
	\draw[line width=1.6pt,rounded corners=0.5pt] (B) -- (C) --  (D) -- cycle; % or (A) -- (C) -- (B) -- (D)

        % vertices of triangles for constant k
        \pgfmathparse{1-1/\kk}\let\kkp\pgfmathresult
        \coordinate (B1) at ($ \kkp*(A) + 1/\kk*(B) $) ;
        \coordinate (C1) at ($ \kkp*(A) + 1/\kk*(C) $) ;
        \coordinate (D1) at ($ \kkp*(A) + 1/\kk*(D) $) ;
        \coordinate (B2) at ($ \kkp*(A) + 2/\kk*(B) $) ;
        \coordinate (C2) at ($ \kkp*(A) + 2/\kk*(C) $) ;
        \coordinate (D2) at ($ \kkp*(A) + 2/\kk*(D) $) ;

        % triangles Ckd, for k=1,2,3
        \draw[color=\coli,line width=0.8pt]   (B1) -- (C1) -- (D1) -- cycle;
        \draw[color=\colii,line width=0.8pt]  (B2) -- (C2) -- (D2) -- cycle;
        \draw[color=\coliii,line width=0.4pt]  (B) -- (C) -- (D) -- cycle;

        \coordinate (Bp) at  (B2) ;
        \coordinate (Cp) at  (C2) ;
        \coordinate (Dp) at  (D2) ;
        \draw (Bp) node[right=1.5pt] {$\uhvv_1$} ; 
        \draw (Cp) node[above right] {$\uhvv_2$} ; 
        \draw (Dp) node[above right] {$\uhvv_3$} ; 
        
        %% node k=0
        \fill[color=\colo] (A) circle (1.0pt);
        %% nodes k=1        
        \newcount\YY
        \newcount\z
        \foreach \x in {1,0}  {
          \pgfmathsetcount{\YY}{1-\x}
          \foreach \y in {0,...,\YY} {
            \pgfmathsetcount{\z}{1-\x-\y}
            \coordinate (Axyz) at ($(A) + 1/\kk*(\x,\y,\z)$);
            \draw[color=\coli,below] (Axyz) node {$\uhaa_{(\x,\y,\the\z)}$};
            \fill[color=\coli] (Axyz) circle (1.0pt);
          }
        }
        %% nodes k=2 
        \newcount\zint
        \foreach \x in {2,1,...,0}  {
          \pgfmathparse{2-\x}\let\YY\pgfmathresult
          \foreach \y in {0,...,\YY} {
            \pgfmathsetcount{\zint}{2-\x-\y} % to obtain an integer
            \pgfmathparse{2-\x-\y}\let\z\pgfmathresult
            \pgfmathparse{\x/\kk}\let\xkk\pgfmathresult
            \pgfmathparse{\y/\kk}\let\ykk\pgfmathresult
            \pgfmathparse{\z/\kk}\let\zkk\pgfmathresult
            \pgfmathparse{1-\xkk-\ykk-\zkk}\let\okk\pgfmathresult
            \coordinate (Axyz) at  ($ \okk*(A) + \xkk*(B) + \ykk*(C) + \zkk*(D) $) ; 
            \node[color=\colii,below] (Nxyz) at (Axyz) {$\uhaa_{(\x,\y,\the\zint)}$};
            \fill[color=\colii] (Axyz) circle (1.0pt);
          }
        }
        %% nodes k=3
        \newcount\zint
        \foreach \x in {3,2,...,0}  {
          \pgfmathparse{3-\x}\let\YY\pgfmathresult
          \foreach \y in {0,...,\YY} {
            \pgfmathsetcount{\zint}{3-\x-\y} % to obtain an integer
            \pgfmathparse{3-\x-\y}\let\z\pgfmathresult
            \pgfmathparse{\x/\kk}\let\xkk\pgfmathresult
            \pgfmathparse{\y/\kk}\let\ykk\pgfmathresult
            \pgfmathparse{\z/\kk}\let\zkk\pgfmathresult
            \pgfmathparse{1-\xkk-\ykk-\zkk}\let\okk\pgfmathresult
            \coordinate (Axyz) at  ($ \okk*(A) + \xkk*(B) + \ykk*(C) + \zkk*(D) $) ;
            %\node[color=\coliii,below] (Nxyz) at (Axyz) {$\aa_{(\x,\y,\the\z)}$};
            \fill[color=\coliii] (Axyz) circle (0.6pt);
          }
        }

\end{tikzpicture}


==> fig_Tet_k3_slice.tex <==
\begin{tikzpicture}[scale=4,math3d] %math3d :
  %style pour avoir la vision habituelle x/y/z
  %cf. command.tex du type :
  %\tikzset{math3d/.style={x= {(-0.55cm,-0.55cm)}, z={(0cm,1cm)},y={(1cm,0cm)}}}

        \def\kk{3}

        \def\colk{black}
        \def\colo{magenta}
        \def\coli{darkgreen}
        \def\colii{red}
        \def\coliii{blue}

        \def\opacity{0.3}
        \def\opacityi{0.7}
        \def\opacityii{0.6}

        %%%%%%%%%%%%%%
        %%%% TETRA P33 : \check{S} slices%%%%
	\coordinate (A) at (0,0,0);
	\coordinate (B) at  ($ (A) + (1,0,0) $);
	\coordinate (C) at  ($ (A) + (0,1,0) $);
	\coordinate (D) at  ($ (A) + (0,0,1) $);
        \draw (A) node[left] {$\hvv_0$} ;  %\draw (A)  node {$\bullet$} ; 
        \draw (B) node[below=11pt] {$\hvv_1$} ; % \draw (B) node {$\bullet$} ; 
        \draw (C) node[above=2pt] {$\hvv_2$} ; %\draw (C) node {$\bullet$} ; 
        \draw (D) node[right=1.5pt] {$\hvv_3$} ; %\draw (D) node {$\bullet$} ; 
	\draw[line width=1.0pt,rounded corners=0.5pt] (A) -- (B) -- (D) -- cycle;
	\draw[line width=1.0pt,rounded corners=0.5pt] (A) -- (C) -- (B) -- cycle;
	\draw[line width=1.0pt,rounded corners=0.5pt] (B) -- (C) -- (D) -- cycle;
	\draw[line width=1.6pt,rounded corners=0.5pt] (A) -- (C) -- (D) -- cycle;

        \node[color=\colk] (K3) at ($ (A) + (0,-0.3,0.7) $) {$\hK_{3}$};

        %% vertices of triangles for constant k
        \pgfmathparse{1-1/\kk}\let\kkp\pgfmathresult
        \coordinate (B1) at ($ \kkp*(A) + 1/\kk*(B) $) ;
        \coordinate (C1) at ($ \kkp*(A) + 1/\kk*(C) $) ;
        \coordinate (D1) at ($ \kkp*(A) + 1/\kk*(D) $) ;
        \pgfmathparse{1-2/\kk}\let\kkp\pgfmathresult
        \coordinate (B2) at ($ \kkp*(A) + 2/\kk*(B) $) ;
        \coordinate (C2) at ($ \kkp*(A) + 2/\kk*(C) $) ;
        \coordinate (D2) at ($ \kkp*(A) + 2/\kk*(D) $) ;

        %% points for the nodes on C33
        \coordinate (eps) at  ($ 1/\kk*(0,0.05,-0.05) $); %to have the arrow appear outside the circle
	\coordinate (A210) at  ($ (A) + 1/\kk*(2,1,0) $);
	\coordinate (A201) at  ($ (A) + 1/\kk*(2,0,1) $);
	\coordinate (A120) at  ($ (A) + 1/\kk*(1,2,0) $);
	\coordinate (A102) at  ($ (A) + 1/\kk*(1,0,2) $);
        \coordinate (CD) at ($ 1/2*(C) + 1/2*(D) $);

        %% vertical triangles \check{Skdi}, for i=0,1,2,
        \draw[color=\colk,fill=\colo!10,fill opacity=\opacity]   (A) -- (C) -- (D) -- cycle;
        \draw[color=\colk,fill=\colo!10,fill opacity=\opacity]  (B1) -- (A120) -- (A102) -- cycle;
        \draw[color=\colk,fill=\colo!10,fill opacity=\opacity]  (B2) -- (A210) -- (A201) -- cycle;

        
        %% node k=0
        \fill[color=\colk,fill opacity=\opacityii] (A) circle (0.6pt);
        %% nodes k=1        
        \foreach \x in {1,0}  {
          \pgfmathparse{1-\x}\let\YY\pgfmathresult
          \foreach \y in {0,...,\YY} {
            \pgfmathparse{1-\x-\y}\let\z\pgfmathresult
            \fill[color=\colk,fill opacity=\opacityii] ($ (A) + 1/\kk*(\x,\y,\z) $) circle (0.6pt);
          }
        }
        %% nodes k=2 
        \foreach \x in {2,1,...,0}  {
          \pgfmathparse{2-\x}\let\YY\pgfmathresult
          \foreach \y in {0,...,\YY} {
            \pgfmathparse{2-\x-\y}\let\z\pgfmathresult
            \fill[color=\colk,fill opacity=\opacityii] ($ (A) + 1/\kk*(\x,\y,\z) $) circle (0.6pt);
          }
        }
        %% show nodes and arrows representing \check{S} slices on last Ckd (k=3)
        \draw[color=\colo,dashed,line width=2.5pt,<->,>=latex]  ($ (C) - (eps) $) -- ($ (D) + (eps) $);

        \draw[color=\colo,dashed,line width=2.5pt,<->,>=latex] ($ (A210) - (eps) $) -- ($ (A201) + (eps) $);
        \draw[color=\colo,dashed,line width=2.5pt,<->,>=latex] ($ (A120) - (eps) $) -- ($ (A102) + (eps) $);
        %% nodes k=3
        \newcount\z
        \foreach \x in {3,2,...,0}  {
          \pgfmathparse{3-\x}\let\YY\pgfmathresult
          \foreach \y in {0,...,\YY} {
            %\pgfmathparse{3-\x-\y}\let\z\pgfmathresult % gives a real
            \pgfmathsetcount{\z}{3-\x-\y} % to obtain an integer
            \coordinate (Axyz) at  ($ (A) + 1/\kk*(\x,\y,\z) $) ;
            \node[color=\coliii,below=-0.1] (Nxyz) at (Axyz) {$\haa_{(\x,\y,\the\z)}$};
            \fill[color=\coliii] (Axyz) circle (0.8pt);
          }
        }

                

        %\draw (B) node[color=\colo,above left] {${\bf \calSckd{3}}$} ;  
        %\draw (A201) node[color=\colo,above left] {${\bf \calSckd{2}}$} ; 
        %\draw (A102) node[color=\colo,above left] {${\bf \calSckd{1}}$} ; 
        %\draw (D) node[color=\colo,above left] {${\bf \calSckd{0}}$} ; 
        \draw (B) node[color=\colo,above left] {\tt mapF (insertF0 3) (CSdk (d-1) 0)} ; 
        \draw (A201) node[color=\colo,above left] {\tt mapF (insertF0 2) (CSdk (d-1) 1)} ; 
        \draw (A102) node[color=\colo,above left] {\tt mapF (insertF0 1) (CSdk (d-1) 2)} ; 
        \draw (D) node[color=\colo,above left] {\tt mapF (insertF0 0) (CSdk (d-1) 3)} ;


        
        %%%%%%%%%%%%%%
        %%%% TETRA P33 \tilde{S} slices%%%%
	%% \coordinate (A) at (0,1.55,0);
	%% \coordinate (B) at  ($ (A) + (1,0,0) $);
	%% \coordinate (C) at  ($ (A) + (0,1,0) $);
	%% \coordinate (D) at  ($ (A) + (0,0,1) $);
        %% \draw (A) node[left] {$\hvv_0$} ;  %\draw (A)  node {$\bullet$} ; 
        %% \draw (B) node[below=11pt] {$\hvv_1=(1,0,0)$} ; % \draw (B) node {$\bullet$} ; 
        %% \draw (C) node[above=2pt] {$\hvv_2$} ; %\draw (C) node {$\bullet$} ; 
        %% \draw (D) node[right=1.5pt] {$\hvv_3=(0,0,1)$} ; %\draw (D) node {$\bullet$} ; 
	%% \draw[line width=1.0pt,rounded corners=0.5pt] (A) -- (B) -- (D) -- cycle;
	%% \draw[line width=1.0pt,rounded corners=0.5pt] (A) -- (C) -- (B) -- cycle;
	%% \draw[line width=1.0pt,rounded corners=0.5pt] (B) -- (C) -- (D) -- cycle;
	%% \draw[line width=1.6pt,rounded corners=0.5pt] (A) -- (C) -- (D) -- cycle;

        %% \node[color=\colk] (K3) at ($ (A) + (0,-0.3,0.7) $) {$\hK_{3}$};

        %% % vertices of triangles for constant k
        %% \pgfmathparse{1-1/\kk}\let\kkp\pgfmathresult
        %% \coordinate (B1) at ($ \kkp*(A) + 1/\kk*(B) $) ;
        %% \coordinate (C1) at ($ \kkp*(A) + 1/\kk*(C) $) ;
        %% \coordinate (D1) at ($ \kkp*(A) + 1/\kk*(D) $) ;
        %% \pgfmathparse{1-2/\kk}\let\kkp\pgfmathresult
        %% \coordinate (B2) at ($ \kkp*(A) + 2/\kk*(B) $) ;
        %% \coordinate (C2) at ($ \kkp*(A) + 2/\kk*(C) $) ;
        %% \coordinate (D2) at ($ \kkp*(A) + 2/\kk*(D) $) ;

        %% %% points for the nodes on C33
        %% \coordinate (eps) at  ($ 1/\kk*(0.05,-0.05,0) $); %to have the arrow appear outside the circle
        %% \coordinate (BC) at ($ 1/2*(B) + 1/2*(C) $);
        %% \coordinate (A201) at  ($ (A) + 1/\kk*(2,0,1) $);
        %% \coordinate (A021) at  ($ (A) + 1/\kk*(0,2,1) $);
	%% \coordinate (A102) at  ($ (A) + 1/\kk*(1,0,2) $);
	%% \coordinate (A012) at  ($ (A) + 1/\kk*(0,1,2) $);

        %% %% vertical triangles \check{Skdi}, for i=0,1,2,
        %% \draw[color=\colk,fill=\coli!30,fill opacity=\opacity]   (A) -- (B) -- (C) -- cycle;
        %% \draw[color=\colk,fill=\coli!30,fill opacity=\opacity]  (D1) -- (A201) -- (A021) -- cycle;
        %% \draw[color=\colk,fill=\coli!30,fill opacity=\opacity]  (D2) -- (A102) -- (A012) -- cycle;

        
        %% %% node k=0
        %% \fill[color=\colk,fill opacity=\opacityii] (A) circle (0.6pt);
        %% %% nodes k=1        
        %% \foreach \x in {1,0}  {
        %%   \pgfmathparse{1-\x}\let\YY\pgfmathresult
        %%   \foreach \y in {0,...,\YY} {
        %%     \pgfmathparse{1-\x-\y}\let\z\pgfmathresult
        %%     \fill[color=\colk,fill opacity=\opacityii] ($ (A) + 1/\kk*(\x,\y,\z) $) circle (0.6pt);
        %%   }
        %% }
        %% %% nodes k=2 
        %% \foreach \x in {2,1,...,0}  {
        %%   \pgfmathparse{2-\x}\let\YY\pgfmathresult
        %%   \foreach \y in {0,...,\YY} {
        %%     \pgfmathparse{2-\x-\y}\let\z\pgfmathresult
        %%     \fill[color=\colk,fill opacity=\opacityii] ($ (A) + 1/\kk*(\x,\y,\z) $) circle (0.6pt);
        %%   }
        %% }
        %% % show nodes on \tilde{S} slices on last Ckd (k=3)
        %% \draw[color=\coli,dashed,line width=2.5pt,<->,>=latex]  ($ (B) - (eps) $) -- ($ (C) + (eps) $);

        %% \draw[color=\coli,dashed,line width=2.5pt,<->,>=latex] ($ (A201) - (eps) $) -- ($ (A021) + (eps) $);
        
        %% \draw[color=\coli,dashed,line width=2.5pt,<->,>=latex] ($ (A102) - (eps) $) -- ($ (A012) + (eps) $);
        %% %% nodes k=3
        %% \newcount\z
        %% \foreach \x in {3,2,...,0}  {
        %%   \pgfmathparse{3-\x}\let\YY\pgfmathresult
        %%   \foreach \y in {0,...,\YY} {
        %%     %\pgfmathparse{3-\x-\y}\let\z\pgfmathresult % gives a real
        %%     \pgfmathsetcount{\z}{3-\x-\y} % to obtain an integer
        %%     \coordinate (Axyz) at  ($ (A) + 1/\kk*(\x,\y,\z) $) ;
        %%     \node[color=\coliii,below right] (Nxyz) at (Axyz) {$\haa_{(\x,\y,\the\z)}$};
        %%     \fill[color=\coliii] (Axyz) circle (0.8pt);
        %%   }
        %% }

                


        %% \draw (C) node[color=\coli,above right] {${\bf \calStkd{0}}$} ;  
        %% \draw (A021) node[color=\coli,above right] {${\bf \calStkd{1}}$} ; 
        %% \draw (A012) node[color=\coli,above right] {${\bf \calStkd{2}}$} ; 
        %% \draw (D) node[color=\coli,above right] {${\bf \calStkd{3}}$} ; 


\end{tikzpicture}


==> fig_Tgeom.tex <==
\begin{tikzpicture}[scale=4,math3d] %math3d :
  %style pour avoir la vision habituelle x/y/z
  %cf. command.tex du type :
  %\tikzset{math3d/.style={x= {(-0.55cm,-0.55cm)}, z={(0cm,1cm)},y={(1cm,0cm)}}}

  \def\kk{3}

  \def\colk{black}
  \def\colo{magenta}
  \def\coli{darkgreen}
  \def\colii{red}
  \def\coliii{blue}

  %% barycentric coord for X
  \def\bcAAX{0.2}
  \def\bcCCX{0.5}
  \def\bcDDX{0.3}
  \def\bcAX{\bcAAX}
  \def\bcCX{\bcCCX}
  \def\bcDX{\bcDDX}

  %% barycentric coord : where K is put 
  \def\bcAAK{0.2}
  \def\bcCCK{0.2}
  \def\bcDDK{0.6}
  \def\bcAK{\bcAAK}
  \def\bcCK{\bcCCK}
  \def\bcDK{\bcDDK}
 
  
  %%%%%%%%%%%%%%
  %%%% REFERENCE TRIA P32 %%%%
  \coordinate (AA) at (0,0,0);
  \coordinate (CC) at  ($ (AA) + (0,1,0) $);
  \coordinate (DD) at  ($ (AA) + (0,0,1) $);
  \draw (AA) node[color=\coliii,above left] {$\hvv_0$} ;
  \draw (CC) node[color=\coliii,above=1.5pt] {$\hvv_1$} ;
  \draw (DD) node[color=\coliii,right=1.5pt] {$\hvv_2$} ;
  \draw[line width=1.6pt,rounded corners=0.5pt] (AA) -- (CC) -- (DD) -- cycle;

  \node[color=\colk] (KK2) at ($ \bcAAK*(AA) + \bcCCK*(CC)+ \bcDDK*(DD) $) {$\hK$};

  %% to draw perp
  \def\hsq{12}
  \pgfmathparse{1-1/\hsq}\let\hhsq\pgfmathresult
  \pgfmathparse{1-2/\hsq}\let\hhhsq\pgfmathresult
  \coordinate (hCC) at  ($ \hhsq*(AA) + 1/\hsq*(CC) $);
  \coordinate (hDD) at  ($ \hhsq*(AA) + 1/\hsq*(DD) $);
  \coordinate (hCD) at  ($ \hhhsq*(AA) + 1/\hsq*(CC) + 1/\hsq*(DD) $);
  \draw[line width=0.4pt] (hCC) -- (hCD) -- (hDD);

  %% point hxx
  \coordinate (XX) at ($ \bcAAX*(AA) + \bcCCX*(CC)+ \bcDDX*(DD) $) ;
  \fill[color=\coliii] (XX) circle (0.8pt);
  \node[color=\coliii,below] (NXX) at (XX) {$\hxx$};

  %% vertices
  \fill[color=\coliii] (AA) circle (0.8pt);
  \node[color=\coliii,below] (Nxyz) at (AA) {$(0.,0.)$};
  \fill[color=\coliii] (CC) circle (0.8pt);
  \node[color=\coliii,below] (Nxyz) at (CC) {$(1.,0.)$};
  \fill[color=\coliii] (DD) circle (0.8pt);
  \node[color=\coliii,left] (Nxyz) at (DD) {$(0.,1.)$};

  %%%%%%%%%%%%%%
  %%%% CURRENT TRIA P32 %%%%
  \coordinate (A) at (0,1.6,0.2);
  \coordinate (C) at  ($ (A) + (0,1.2,-0.2) $);
  \coordinate (D) at  ($ (A) + (0,0.5,0.75) $);
  \draw (A) node[color=\colii,left] {$\vv_0=\Tgeomv(\hvv_0)$} ;  %\draw (A)  node {$\bullet$} ;
  \draw (C) node[color=\colii,above right=2pt] {$\vv_1=\Tgeomv(\hvv_1)$} ; %\draw (C) node {$\bullet$} ;
  \draw (D) node[color=\colii,right=1.5pt] {$\vv_2=\Tgeomv(\hvv_2)$} ; %\draw (D) node {$\bullet$} ;
  \draw[line width=1.6pt,rounded corners=0.5pt] (A) -- (C) -- (D) -- cycle;


  \node [color=\colk] (K2) at ($ \bcAK*(A) + \bcCK*(C)+ \bcDK*(D) $) {$K$};


  
  %% point T(hxx)
  \coordinate (X) at ($ \bcAX*(A) + \bcCX*(C)+ \bcDX*(D) $) ;
  \fill[color=\colii] (X) circle (0.8pt);
  \node[color=\colii,below] (NXX) at (X) {$\xx=\Tgeomv(\hxx)$};


  %% vertices k=0
  \fill[color=\colii] (A) circle (0.8pt);
  \fill[color=\colii] (C) circle (0.8pt);
  \fill[color=\colii] (D) circle (0.8pt);


  %%%%%%%%%%%%%%%%
  %% mapping
  \tikzstyle{fl}=[->,>=latex,very thick];
  \node (KK2D) at  ($ (XX) + (0,0.0,0.05) $) {} ;
  \node (K2D) at  ($ (X) + (0,-0.05,0.) $) {};
  \draw[fl] (KK2D) to[bend left] (K2D);
  \node (geomap) at  ($ (CC) + (0,0.1,0.7) $) {$\Tgeomv$};
\end{tikzpicture}

